The Effects of Thermonuclear Reaction Rate Variations on Nova Nucleosynthesis: A Sensitivity Study

We investigate the effects of thermonuclear reaction rate uncertainties on nova nucleosynthesis. One-zone nucleosynthesis calculations have been performed by adopting temperature-density-time profiles of the hottest hydrogen-burning zone (i.e., the region in which most of the nucleosynthesis takes place). We obtain our profiles from 7 different, recently published, hydrodynamic nova simulations covering peak temperatures in the range from Tpeak=0.145-0.418 GK. For each of these profiles, we individually varied the rates of 175 reactions within their associated errors and analyzed the resulting abundance changes of 142 isotopes in the mass range below A=40. In total, we performed 7350 nuclear reaction network calculations. We use the most recent thermonuclear reaction rate evaluations for the mass ranges A=1-20 and A=20-40. For the theoretical astrophysicist, our results indicate the extent to which nova nucleosynthesis calculations depend on presently uncertain nuclear physics input, while for the experimental nuclear physicist our results represent at least a qualitative guide for future measurements at stable and radioactive ion beam facilities. We find that present reaction rate estimates are reliable for predictions of Li, Be, C and N abundances in nova nucleosynthesis. However, rate uncertainties of several reactions have to be reduced significantly in order to predict more reliable O, F, Ne, Na, Mg, Al, Si, S, Cl and Ar abundances. Results are presented in tabular form for each adopted nova simulation.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tiny
\tablecaption{PROPERTIES OF RECENT EVOLUTIONARY NOVA MODELS \tablenotemark{a}} 
\tablehead{ \colhead{MODEL} & \colhead{P1} & \colhead{P2} & \colhead{S1} & 
            \colhead{JCH1} & \colhead{JCH2} & \colhead{JH1}   & \colhead{JH2} \nl
            \colhead{WD MASS (M$_{\odot}$)} & \colhead{1.25} & \colhead{1.35} & \colhead{1.35} &
            \colhead{1.15} & \colhead{1.25} & \colhead{0.8} & \colhead{1.0} \nl
            \colhead{WD COMPOSITION} & \colhead{ONe} & \colhead{ONe} & \colhead{ONe} & \colhead{ONe} &
            \colhead{ONe} & \colhead{CO} & \colhead{CO} \nl
            \colhead{MIXING (\%)\tablenotemark{b}} &  \colhead{50} & \colhead{50} & \colhead{50} & \colhead{50} &
            \colhead{50} & \colhead{25} & \colhead{50}
} 
\startdata
T$_{peak}$ (10$^{6}$ K)                  & 290  & 356  & 418  & 231  & 251  & 145  & 170 \nl
L$_{peak}$ (10$^{4}$L$_{\odot}$)         & 4.3  & 16.3 & 39   & 26   & 46   & 3.5  & 23  \nl
M$_{acc}$ (10$^{-5}$M$_{\odot}$)         & 3.2  & 1.5  & 3.8  & 3.2  & 2.2  & 9.7  & 3.9 \nl
\.{M$_{acc}$} (10$^{-10}$M$_{\odot}$/yr) & 16   & 16   & 1.6  & 2.0  & 2.0  & 2.0  & 2.0 \nl
M$_{ej}$ (10$^{-5}$M$_{\odot}$)          & 0.0  & 0.62 & 2.2  & 2.6  & 1.8  & 7.0  & 2.3 \nl
\enddata
\tablenotetext{a}{Models labeled ``P", ``S", ``JCH" and ``JH" are adopted from Politano et al. (1995),
Starrfield et al. (2002),
Jos\'{e}, Coc, \& Hernanz (1999) and Jos\'{e} \& Hernanz (1998), respectively.}
\tablenotetext{b} {Percentage of mixing assumed between solar accreted matter with white dwarf core material. The initial
envelope composition is given in Table 2.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccc}
\tiny
\tablecaption{INITIAL ENVELOPE COMPOSITION (MASS FRACTIONS) OF RECENT NOVA SIMULATIONS} 
\tablehead{ \colhead{NUCLEUS} & \multicolumn{4}{c}{MODEL \tablenotemark{a}} \nl
\cline{2-5}
 \colhead{} & \colhead{P1,P2,S1 \tablenotemark{b}} & \colhead{JCH1,JCH2 \tablenotemark{c}} & 
              \colhead{JH1 \tablenotemark{d}} & \colhead{JH2 \tablenotemark{e}} 
}
\startdata
$^{1}$H   & 3.7E-01 & 3.5E-01 & 5.3E-01 & 3.5E-01 \nl
$^{2}$H   & 0.0E+00 & 2.4E-05 & 3.6E-05 & 2.4E-05 \nl
$^{3}$He  & 5.8E-06 & 1.5E-05 & 2.2E-05 & 1.5E-05 \nl
$^{4}$He  & 1.3E-01 & 1.4E-01 & 2.1E-01 & 1.4E-01 \nl
$^{6}$Li  & 0.0E+00 & 3.2E-10 & 4.9E-10 & 3.3E-10 \nl
$^{7}$Li  & 0.0E+00 & 4.7E-09 & 7.0E-09 & 4.7E-09 \nl
$^{9}$Be  & 0.0E+00 & 8.3E-11 & 1.2E-10 & 8.3E-11 \nl
$^{10}$B  & 0.0E+00 & 5.3E-10 & 8.0E-10 & 5.4E-10 \nl
$^{11}$B  & 0.0E+00 & 2.4E-09 & 3.6E-09 & 2.4E-09 \nl
$^{12}$C  & 9.4E-04 & 6.1E-03 & 1.3E-01 & 2.5E-01 \nl
$^{13}$C  & 1.2E-05 & 1.8E-05 & 2.7E-05 & 1.8E-05 \nl
$^{14}$N  & 2.3E-06 & 5.5E-04 & 8.3E-04 & 5.6E-04 \nl
$^{15}$N  & 9.1E-07 & 2.2E-06 & 3.3E-06 & 2.2E-06 \nl
$^{16}$O  & 1.5E-01 & 2.6E-01 & 1.3E-01 & 2.5E-01 \nl
$^{17}$O  & 8.5E-07 & 1.9E-06 & 2.9E-06 & 2.0E-06 \nl
$^{18}$O  & 4.9E-06 & 1.1E-05 & 1.6E-05 & 1.1E-05 \nl
$^{19}$F  & 1.1E-07 & 2.0E-07 & 3.0E-07 & 2.0E-07 \nl
$^{20}$Ne & 2.5E-01 & 1.6E-01 & 1.2E-03 & 8.1E-04 \nl
$^{21}$Ne & 9.0E-07 & 3.0E-03 & 3.1E-06 & 2.1E-06 \nl
$^{22}$Ne & 2.8E-05 & 2.2E-03 & 2.6E-03 & 5.1E-03 \nl
$^{23}$Na & 9.2E-06 & 3.2E-02 & 2.5E-05 & 1.7E-05 \nl
$^{24}$Mg & 1.0E-01 & 2.8E-02 & 3.9E-04 & 2.6E-04 \nl
$^{25}$Mg & 1.9E-05 & 7.9E-03 & 5.1E-05 & 3.4E-05 \nl
$^{26}$Mg & 2.2E-05 & 5.0E-03 & 5.8E-05 & 3.9E-05 \nl
$^{27}$Al & 1.6E-05 & 5.4E-03 & 4.3E-05 & 2.9E-05 \nl
$^{28}$Si & 1.8E-04 & 3.3E-04 & 4.9E-04 & 3.3E-04 \nl
$^{29}$Si & 9.5E-06 & 1.7E-05 & 2.6E-05 & 1.7E-05 \nl
$^{30}$Si & 6.5E-06 & 1.2E-05 & 1.8E-05 & 1.2E-05 \nl
$^{31}$P  & 2.3E-06 & 1.1E-06 & 6.1E-06 & 4.1E-06 \nl
$^{32}$S  & 1.1E-04 & 2.0E-04 & 3.0E-04 & 2.0E-04 \nl
$^{33}$S  & 9.0E-07 & 4.5E-07 & 2.4E-06 & 1.6E-06 \nl
$^{34}$S  & 5.2E-06 & 2.6E-06 & 1.4E-05 & 9.3E-06 \nl
$^{35}$Cl & 9.8E-07 & 4.9E-07 & 1.9E-06 & 1.3E-06 \nl
$^{37}$Cl & 3.3E-07 & 1.7E-07 & 6.4E-07 & 4.3E-07 \nl
$^{36}$Ar & 1.9E-05 & 3.9E-05 & 5.8E-05 & 3.9E-05 \nl
$^{38}$Ar & 3.8E-06 & 1.9E-06 & 1.2E-05 & 7.7E-06 \nl
$^{39}$K  & 9.6E-07 & 4.8E-07 & 2.6E-06 & 1.7E-06 \nl
$^{40}$Ca & 1.7E-05 & 3.0E-05 & 4.5E-05 & 3.0E-05 \nl
\enddata
\tablenotetext{a}{Model properties are summarized in Table 1.}
\tablenotetext{b}{From Politano et al. (1995); values are derived from carbon--burning nucleosynthesis
studies of Arnett \& Truran (1969), assuming 50\% mixing of solar accreted matter with white
dwarf core material.}
\tablenotetext{c}{From Jos\'{e}, Coc, \& Hernanz (1999); values are derived from carbon--burning
nucleosynthesis studies of Ritossa et al. (1996), assuming 50\% mixing of solar accreted matter with white
dwarf core material. }
\tablenotetext{d}{From Jos\'{e} \& Hernanz (1998); values are obtained assuming 25\% mixing of solar 
accreted matter with white dwarf core material. }
\tablenotetext{e}{From Jos\'{e} \& Hernanz (1998); values are obtained assuming 50\% mixing of solar 
accreted matter with white dwarf core material. }
\end{deluxetable}

\clearpage

\clearpage
\begin{deluxetable}{llll}
\tiny
\tablecaption{UNCERTAINTIES OF SELECTED REACTION RATES AT NOVA TEMPERATURES \tablenotemark{a}} 
\tablehead{
 \colhead{Reaction} & \colhead{Factor} & \colhead{Reaction} & \colhead{Factor} \nl
                    & \colhead{Up/Down} &                   & \colhead{Up/Down}
}
\startdata
$^{3}$He($\alpha$,$\gamma$)$^{7}$Be  & 1.20/0.83            & $^{26}$Mg(p,$\gamma$)$^{27}$Al & 4.0/0.70  \nl
$^{7}$Be(p,$\gamma$)$^{8}$B          & 1.12/0.89            & $^{25}$Al(p,$\gamma$)$^{26}$Si & 100/0.01 \nl
$^{7}$Be($\alpha$,$\gamma$)$^{11}$C  & 1.40/0.71            & $^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si & 10/0.80 \nl
$^{8}$B(p,$\gamma$)$^{9}$C           & 10/0.1               & $^{26}$Al$^{m}$(p,$\gamma$)$^{27}$Si \tablenotemark{e} & 100/0.01 \nl
$^{12}$C(p,$\gamma$)$^{13}$N         & 1.12/0.89            & $^{27}$Al(p,$\gamma$)$^{28}$Si & 1.25/0.80 \nl
$^{13}$C(p,$\gamma$)$^{14}$N         & 1.20/0.83            & $^{27}$Al(p,$\alpha$)$^{24}$Mg & 10/10$^{-3}$ \nl
$^{13}$N(p,$\gamma$)$^{14}$O         & 1.50/0.67            & $^{27}$Si(p,$\gamma$)$^{28}$P  & 10/0.1 \nl
$^{14}$N(p,$\gamma$)$^{15}$O         & 1.30/0.77            & $^{28}$Si(p,$\gamma$)$^{29}$P  & 1.70/0.58 \nl
$^{15}$N(p,$\gamma$)$^{16}$O         & 1.50/0.67            & $^{29}$Si(p,$\gamma$)$^{30}$P  & 10/0.1 \nl
$^{15}$N(p,$\alpha$)$^{12}$C         & 1.40/0.71            & $^{30}$Si(p,$\gamma$)$^{31}$P  & 10/0.1 \nl
$^{15}$O($\alpha$,$\gamma$)$^{19}$Ne & 100/0.01             & $^{29}$P(p,$\gamma$)$^{30}$S   & 100/0.01 \nl
$^{16}$O(p,$\gamma$)$^{17}$F         & 1.40/0.71            & $^{30}$P(p,$\gamma$)$^{31}$S \tablenotemark{e} & 100/0.01 \nl
$^{17}$O(p,$\gamma$)$^{18}$F  \tablenotemark{b} & 10/0.1    & $^{31}$P(p,$\gamma$)$^{32}$S   & 1.25/0.80 \nl
$^{17}$O(p,$\alpha$)$^{14}$N  \tablenotemark{b} & 10/0.1    & $^{31}$P(p,$\alpha$)$^{28}$Si  & 7.0/0.30 \nl
$^{18}$O(p,$\gamma$)$^{19}$F         & 1.10/0.91            & $^{31}$S(p,$\gamma$)$^{32}$Cl  & 10/0.1 \nl
$^{17}$F(p,$\gamma$)$^{18}$Ne \tablenotemark{c} & 10/0.1    & $^{32}$S(p,$\gamma$)$^{33}$Cl  & 1.40/0.71 \nl
$^{18}$F(p,$\gamma$)$^{19}$Ne \tablenotemark{d} & 15/0.066  & $^{33}$S(p,$\gamma$)$^{34}$Cl \tablenotemark{e} & 100/0.01 \nl
$^{18}$F(p,$\alpha$)$^{15}$O  \tablenotemark{d} & 30/0.033  & $^{34}$S(p,$\gamma$)$^{35}$Cl \tablenotemark{e} & 100/0.01 \nl
$^{19}$F(p,$\alpha$)$^{16}$O         & 1.40/0.71            & $^{33}$Cl(p,$\gamma$)$^{34}$Ar \tablenotemark{e} & 100/0.01 \nl
$^{19}$Ne(p,$\gamma$)$^{20}$Na       & 100/0.01             & $^{34}$Cl(p,$\gamma$)$^{35}$Ar \tablenotemark{e} & 100/0.01 \nl
$^{20}$Ne(p,$\gamma$)$^{21}$Na       & 1.70/0.58            & $^{35}$Cl(p,$\gamma$)$^{36}$Ar & 1.73/0.58 \nl
$^{21}$Ne(p,$\gamma$)$^{22}$Na       & 1.25/0.80            & $^{35}$Cl(p,$\alpha$)$^{32}$S  & 10/10$^{-7}$ \nl
$^{22}$Ne(p,$\gamma$)$^{23}$Na       & 1000/0.30            & $^{35}$Ar(p,$\gamma$)$^{36}$K  & 10/0.1 \nl
$^{21}$Na(p,$\gamma$)$^{22}$Mg       & 100/0.01             & $^{36}$Ar(p,$\gamma$)$^{37}$K  & 1.15/0.87 \nl
$^{22}$Na(p,$\gamma$)$^{23}$Mg       & 2.8/0.35             & $^{37}$Ar(p,$\gamma$)$^{38}$K  \tablenotemark{e} & 100/0.01 \nl
$^{23}$Na(p,$\gamma$)$^{24}$Mg       & 10/0.01              & $^{38}$Ar(p,$\gamma$)$^{39}$K  \tablenotemark{e} & 100/0.01 \nl
$^{23}$Na(p,$\alpha$)$^{20}$Ne       & 1.40/0.71            & $^{37}$K(p,$\gamma$)$^{38}$Ca  \tablenotemark{e} & 100/0.01 \nl
$^{23}$Mg(p,$\gamma$)$^{24}$Al       & 100/0.01             & $^{38}$K(p,$\gamma$)$^{39}$Ca  \tablenotemark{e} & 100/0.01 \nl
$^{24}$Mg(p,$\gamma$)$^{25}$Al       & 1.15/0.87            & $^{39}$K(p,$\gamma$)$^{40}$Ca  \tablenotemark{e} & 100/0.01 \nl
$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{g}$ & 1.70/0.58            & $^{39}$Ca(p,$\gamma$)$^{40}$Sc & 10/0.1 \nl
$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{m}$ & 1.70/0.58            & $^{40}$Ca(p,$\gamma$)$^{41}$Sc & 1.35/0.74 \nl
\enddata
\tablenotetext{a}{Reaction rate errors are extracted from Angulo et al. (1999) and 
Iliadis et al. (2001), unless noted otherwise; 
for reaction rate errors that vary significantly with temperature, we list
the maximum reaction rate error in the temperature range of
relevance to nova nucleosynthesis (T=0.1--0.4 GK).}
\tablenotetext{b}{From Blackmon et al. (2001).}
\tablenotetext{c}{Bardayan et al. (2000) quote an uncertainty of only 15\% (see text).}
\tablenotetext{d}{From Coc et al. (2000).}
\tablenotetext{e}{Reaction rates adopted from Hauser--Feshbach calculations; assigned uncertainty is
a factor of 100 up and down (see text).}

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccc}
\tiny
\tablecaption{FINAL ABUNDANCES (MASS FRACTIONS) FROM PRESENT ONE--ZONE NOVA NUCLEOSYNTHESIS
CALCULATIONS \tablenotemark{a}} 
\tablehead{ \colhead{NUCLEUS} & \multicolumn{7}{c}{MODEL \tablenotemark{b}} \nl
\cline{2-8}
\colhead{} & \colhead{P1} & \colhead{P2} & \colhead{S1} & \colhead{JCH1} & \colhead{JCH2} &
             \colhead{JH1} & \colhead{JH2}
}
\startdata
$^{1}$H   & 2.6E-01 & 2.0E-01 & 1.5E-01 & 1.6E-01 & 1.5E-01 & 4.6E-01 & 2.4E-01 \nl
$^{3}$He  & 0.0E+00 & 0.0E+00 & 0.0E+00 & 0.0E+00 & 0.0E+00 & 3.6E-07 & 4.5E-07 \nl
$^{4}$He  & 2.1E-01 & 2.2E-01 & 2.2E-01 & 3.6E-01 & 3.6E-01 & 2.6E-01 & 2.2E-01 \nl
$^{7}$Be  & 6.0E-08 & 7.2E-07 & 2.3E-07 & 1.9E-10 & 1.8E-08 & 8.7E-09 & 5.9E-07 \nl
$^{12}$C  & 2.1E-02 & 5.1E-02 & 4.3E-02 & 3.5E-02 & 6.2E-02 & 8.4E-03 & 2.6E-02 \nl
$^{13}$C  & 2.3E-02 & 2.7E-02 & 1.9E-02 & 6.6E-02 & 6.9E-02 & 9.7E-03 & 6.9E-02 \nl
$^{14}$N  & 6.1E-02 & 2.2E-02 & 2.2E-02 & 1.2E-01 & 8.1E-02 & 1.5E-01 & 2.2E-01 \nl
$^{15}$N  & 3.2E-06 & 8.2E-03 & 4.2E-02 & 2.5E-05 & 6.5E-03 & 8.1E-04 & 3.3E-03 \nl
$^{16}$O  & 1.9E-04 & 1.5E-04 & 1.2E-04 & 3.4E-03 & 4.2E-04 & 1.0E-01 & 1.9E-01 \nl
$^{17}$O  & 2.8E-02 & 1.7E-02 & 2.6E-04 & 1.7E-03 & 2.0E-03 & 3.3E-03 & 2.0E-02 \nl
$^{18}$O  & 9.2E-07 & 7.1E-06 & 1.1E-08 & 1.7E-07 & 1.4E-07 & 4.4E-10 & 1.6E-09 \nl
$^{18}$F  & 1.7E-05 & 4.3E-06 & 1.1E-07 & 2.1E-06 & 2.0E-06 & 3.2E-06 & 1.8E-05 \nl
$^{19}$F  & 1.8E-07 & 1.1E-07 & 1.0E-06 & 7.5E-09 & 1.2E-08 & 1.1E-08 & 3.3E-08 \nl
$^{20}$Ne & 2.0E-01 & 1.0E-01 & 4.2E-02 & 1.6E-01 & 1.5E-01 & 1.3E-03 & 9.8E-04 \nl
$^{21}$Ne & 3.7E-06 & 7.7E-06 & 5.9E-06 & 4.2E-06 & 9.2E-06 & 2.3E-08 & 2.5E-08 \nl
$^{22}$Ne & 9.2E-09 & 4.0E-09 & 1.9E-10 & 2.8E-04 & 5.4E-06 & 2.5E-03 & 4.8E-03 \nl
$^{22}$Na & 1.1E-04 & 4.9E-05 & 2.1E-05 & 1.1E-04 & 9.6E-05 & 1.3E-06 & 6.4E-07 \nl
$^{23}$Na & 2.0E-04 & 5.7E-04 & 9.8E-04 & 1.6E-04 & 1.5E-04 & 1.4E-05 & 2.1E-05 \nl
$^{24}$Mg & 1.0E-05 & 2.8E-05 & 4.5E-05 & 8.1E-06 & 6.0E-06 & 1.3E-06 & 1.2E-06 \nl
$^{25}$Mg & 4.1E-03 & 9.1E-03 & 6.3E-03 & 8.0E-04 & 6.8E-04 & 4.4E-04 & 2.5E-04 \nl
$^{26}$Mg & 2.2E-04 & 4.3E-04 & 2.8E-04 & 3.1E-05 & 2.7E-05 & 4.7E-05 & 1.8E-05 \nl
$^{26}$Al & 1.5E-03 & 3.7E-03 & 2.5E-03 & 9.9E-05 & 1.1E-04 & 1.7E-05 & 3.1E-05 \nl
$^{27}$Al & 8.4E-03 & 1.5E-02 & 9.9E-03 & 6.5E-04 & 6.1E-04 & 5.8E-05 & 9.2E-05 \nl
$^{28}$Si & 7.0E-02 & 8.0E-02 & 5.6E-02 & 6.9E-02 & 5.9E-02 & 5.1E-04 & 3.9E-04 \nl
$^{29}$Si & 1.4E-03 & 2.7E-03 & 2.1E-03 & 8.7E-04 & 7.8E-04 & 2.5E-05 & 1.6E-05 \nl
$^{30}$Si & 2.2E-02 & 2.6E-02 & 2.4E-02 & 1.1E-02 & 1.5E-02 & 1.8E-05 & 1.3E-05 \nl
$^{31}$P  & 2.2E-02 & 2.4E-02 & 2.6E-02 & 5.2E-03 & 9.6E-03 & 6.1E-06 & 4.0E-06 \nl
$^{32}$S  & 7.2E-02 & 1.7E-01 & 2.1E-01 & 4.2E-03 & 3.0E-02 & 3.0E-04 & 2.0E-04 \nl
$^{33}$S  & 2.5E-04 & 3.2E-03 & 6.4E-03 & 9.3E-07 & 2.7E-05 & 2.4E-06 & 1.6E-06 \nl
$^{34}$S  & 1.8E-04 & 4.2E-03 & 9.4E-03 & 1.3E-06 & 1.6E-05 & 1.4E-05 & 9.2E-06 \nl
$^{35}$Cl & 1.3E-04 & 9.7E-03 & 3.0E-02 & 2.2E-06 & 1.2E-05 & 1.9E-06 & 1.3E-06 \nl
$^{37}$Cl & 1.1E-07 & 1.2E-05 & 8.2E-06 & 1.5E-07 & 9.5E-08 & 6.4E-07 & 4.3E-07 \nl
$^{36}$Ar & 7.9E-06 & 1.6E-03 & 6.2E-03 & 1.2E-05 & 2.0E-06 & 5.8E-05 & 3.9E-05 \nl
$^{37}$Ar & 2.0E-05 & 5.5E-03 & 3.3E-02 & 2.6E-05 & 3.1E-05 & 5.2E-08 & 2.1E-07 \nl
$^{38}$Ar & 1.1E-05 & 2.1E-03 & 2.6E-02 & 3.4E-06 & 9.3E-06 & 1.2E-05 & 7.7E-06 \nl
$^{39}$K  & 3.2E-06 & 2.0E-04 & 7.3E-03 & 6.6E-07 & 1.2E-06 & 2.6E-06 & 1.7E-06 \nl
$^{40}$Ca & 1.7E-05 & 5.7E-05 & 5.0E-03 & 3.0E-05 & 3.0E-05 & 4.5E-05 & 3.0E-05 \nl
$^{41}$Ca & 5.4E-10 & 2.7E-08 & 3.7E-06 & 4.2E-09 & 4.2E-09 & 7.4E-09 & 4.9E-09 \nl
$^{42}$Ca & 2.2E-11 & 8.6E-09 & 1.6E-06 & 0.0E+00 & 1.4E-10 & 0.0E+00 & 0.0E+00 \nl
\enddata
\tablenotetext{a}{Results are obtained by using recommended reaction rates discussed in $\S\S$ 3.1.}
\tablenotetext{b}{Model properties are summarized in Table 1.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccc}
\tiny
\tablecaption{FINAL ABUNDANCE CHANGES X$_{i}$/X$_{i,rec}$ RESULTING FROM REACTION RATE VARIATIONS FOR ONe NOVA MODEL P1 
(T$_{PEAK}$=0.290 GK)} 
\tablehead{ \colhead{Reaction}   & \colhead{Isotope i}   & \multicolumn{6}{c}{Reaction rate multiplied by} \nl
\cline{3-8}
 & \colhead{} & \colhead{100} & \colhead{10} & \colhead{2} & \colhead{0.5} & \colhead{0.1} & \colhead{0.01}
}
\startdata

$^{3}$He($\alpha$,$\gamma$)$^{7}$Be & $^{7}$Be & \nodata & \nodata & 0.43 & 1.3 & \nodata & \nodata \nl

$^{7}$Be(p,$\gamma$)$^{8}$B    & $^{7}$Be & \nodata & \nodata & 0.10  & 4.0   & \nodata  & \nodata \nl

$^{8}$B(p,$\gamma$)$^{9}$C     & $^{7}$Be & \nodata & 0.67 & 0.92  & 1.1   & 1.1  & \nodata \nl

$^{13}$N(p,$\gamma$)$^{14}$O   & $^{13}$C & \nodata & \nodata & 0.87  & 1.1  & \nodata & \nodata \nl

$^{14}$N(p,$\gamma$)$^{15}$O   & $^{15}$N & \nodata & \nodata & 1.6  & 0.61  & \nodata & \nodata \nl

$^{15}$N(p,$\gamma$)$^{16}$O   & $^{16}$O & \nodata & \nodata & 1.3  & 0.89  & \nodata & \nodata \nl

$^{15}$N(p,$\alpha$)$^{12}$C   & $^{15}$N & \nodata & \nodata & 0.49  & 1.9  & \nodata & \nodata \nl
                               & $^{16}$O & \nodata & \nodata & 0.89  & 1.3  & \nodata & \nodata \nl

$^{16}$O(p,$\gamma$)$^{17}$F   & $^{16}$O & \nodata & \nodata & 0.35  & 21  & \nodata & \nodata \nl

$^{17}$O(p,$\gamma$)$^{18}$F   & $^{12}$C  & \nodata & 1.2  & 1.0 & 0.95 & 0.95 & \nodata \nl
                               & $^{13}$C  & \nodata & 1.2  & 1.0 & 0.96 & 0.96 & \nodata \nl
                               & $^{15}$N  & \nodata & 1.5  & 1.1 & 0.90 & 0.88 & \nodata \nl
                               & $^{17}$O  & \nodata & 0.54 & 0.89& 1.0  & 1.1  & \nodata \nl
                               & $^{18}$F  & \nodata & 5.2  & 1.8 & 0.53 & 0.11 & \nodata \nl
                               & $^{18}$O  & \nodata & 5.3  & 1.8 & 0.53 & 0.11 & \nodata \nl
                               & $^{19}$F  & \nodata & 5.3  & 1.8 & 0.53 & 0.11 & \nodata \nl

$^{17}$O(p,$\alpha$)$^{14}$N   & $^{12}$C  & \nodata & 1.2  & 1.0  & 0.90 & 0.81 & \nodata \nl
                               & $^{13}$C  & \nodata & 1.2  & 1.0  & 0.91 & 0.83 & \nodata \nl
                               & $^{14}$N  & \nodata & 1.2  & 1.1  & 0.89 & 0.74 & \nodata \nl
                               & $^{17}$O  & \nodata & 0.029& 0.57 & 1.4  & 2.0  & \nodata \nl
                               & $^{18}$F  & \nodata & 0.041& 0.59 & 1.4  & 2.0  & \nodata \nl
                               & $^{18}$O  & \nodata & 0.042& 0.59 & 1.4  & 2.0  & \nodata \nl
                               & $^{19}$F  & \nodata & 0.067& 0.61 & 1.3  & 1.9  & \nodata \nl

$^{17}$F(p,$\gamma$)$^{18}$Ne  & $^{12}$C  &\nodata & 1.2  & 1.0  & 0.90 & 0.86 &\nodata \nl
                               & $^{13}$C  &\nodata & 1.3  & 1.1  & 0.91 & 0.87 &\nodata \nl
                               & $^{16}$O  &\nodata & 1.4  & 1.1  & 0.95 & 0.89 &\nodata \nl
                               & $^{15}$N  &\nodata & 0.88 & 0.94 & 1.0  & 1.0  &\nodata \nl
                               & $^{17}$O  &\nodata & 0.057  & 0.71    & 1.2     & 1.4  &\nodata \nl
                               & $^{18}$F  &\nodata & 0.056  & 0.71    & 1.2     & 1.4  &\nodata \nl
                               & $^{18}$O  &\nodata & 0.059  & 0.71    & 1.2     & 1.4  &\nodata \nl
                               & $^{19}$F  &\nodata & 0.056  & 0.72    & 1.2     & 1.4  &\nodata \nl
 
$^{18}$O(p,$\alpha$)$^{15}$N   & $^{18}$O & \nodata & \nodata & 0.53  & 1.7  & \nodata & \nodata \nl
                               & $^{19}$F & \nodata & \nodata & 0.61  & 1.7  & \nodata & \nodata \nl

$^{18}$F(p,$\gamma$)$^{19}$Ne  & $^{16}$O  &\nodata & 2.1 & 1.2 & 0.95 & 0.89 & \nodata \nl
                               & $^{19}$F  &\nodata & 3.2 & 1.2 & 0.89 & 0.78 & \nodata \nl

$^{18}$F(p,$\alpha$)$^{15}$O   & $^{15}$N  & 1.0   & 0.94 & 0.94 & 1.1 & 1.3 & 3.6 \nl
                               & $^{16}$O  & 0.89  & 0.89 & 0.95 & 1.2 & 2.1 & 12 \nl
                               & $^{18}$F  & 0.021 & 0.17 & 0.59 & 1.7 & 6.5 & 41 \nl
                               & $^{18}$O  & 0.020 & 0.16 & 0.60 & 1.7 & 6.3 & 41 \nl
                               & $^{19}$F  & 0.013 & 0.12 & 0.54 & 1.8 & 8.3 & 56 \nl

$^{20}$Ne(p,$\gamma$)$^{21}$Na & $^{20}$Ne & \nodata & \nodata & 0.85    & 1.1  & \nodata & \nodata \nl
                               & $^{21}$Ne & \nodata & \nodata & 1.7     & 0.54 & \nodata & \nodata \nl
                               & $^{22}$Na & \nodata & \nodata & 1.7     & 0.59 & \nodata & \nodata \nl
                               & $^{22}$Ne & \nodata & \nodata & 1.6     & 0.57 & \nodata & \nodata \nl
                               & $^{23}$Na & \nodata & \nodata & 1.7     & 0.55 & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 1.7     & 0.57 & \nodata & \nodata \nl
                               & $^{25}$Mg & \nodata & \nodata & 1.7     & 0.56 & \nodata & \nodata \nl
                               & $^{26}$Al & \nodata & \nodata & 1.7     & 0.55 & \nodata & \nodata \nl
                               & $^{26}$Mg & \nodata & \nodata & 1.6     & 0.55 & \nodata & \nodata \nl
                               & $^{27}$Al & \nodata & \nodata & 1.7     & 0.56 & \nodata & \nodata \nl
                               & $^{28}$Si & \nodata & \nodata & 1.4     & 0.69 & \nodata & \nodata \nl
                               & $^{29}$Si & \nodata & \nodata & 1.4     & 0.71 & \nodata & \nodata \nl
                               & $^{30}$Si & \nodata & \nodata & 1.1     & 0.86 & \nodata & \nodata \nl

$^{21}$Ne(p,$\gamma$)$^{22}$Na & $^{21}$Ne & \nodata & \nodata & 0.46    & 2.3  & \nodata & \nodata \nl

$^{21}$Na(p,$\gamma$)$^{22}$Mg & $^{22}$Na & 0.83 & 0.88 & 1.0  & 1.1  & 1.3  & 1.5 \nl
                               & $^{22}$Ne & 0.79 & 0.85 & 0.95 & 1.1  & 1.2  & 1.5 \nl
                               & $^{23}$Na & 0.95 & 0.95 & 0.95 & 1.1  & 1.3  & 2.1 \nl
                               & $^{24}$Mg & 0.96 & 0.96 & 0.98 & 1.1  & 1.4  & 2.2 \nl

$^{22}$Ne(p,$\gamma$)$^{23}$Na & $^{22}$Ne & 0.99 & 1.0 & 1.0  & 1.3  & 460  & \nodata \nl

$^{22}$Na(p,$\gamma$)$^{23}$Mg & $^{22}$Na & \nodata & \nodata & 0.65 & 1.7 & \nodata & \nodata \nl 
                               & $^{22}$Ne & \nodata & \nodata & 0.62 & 1.6 & \nodata & \nodata \nl
    
$^{23}$Na(p,$\gamma$)$^{24}$Mg & $^{20}$Ne &\nodata & 0.75 & 0.90 & 1.0  & 1.2  & 1.2  \nl
                               & $^{21}$Ne &\nodata & 0.76 & 0.92 & 1.1  & 1.2  & 1.2  \nl
                               & $^{22}$Na &\nodata & 0.78 & 0.91 & 1.1  & 1.3  & 1.3  \nl
                               & $^{22}$Ne &\nodata & 0.75 & 0.90 & 1.1  & 1.2  & 1.2  \nl
                               & $^{23}$Na &\nodata & 0.24 & 0.75 & 1.3  & 1.6  & 1.7  \nl
                               & $^{24}$Mg &\nodata & 2.5  & 1.5  & 0.64 & 0.16 & 0.018 \nl
                               & $^{25}$Mg &\nodata & 2.1  & 1.4  & 0.63 & 0.17 & 0.027 \nl
                               & $^{26}$Al &\nodata & 2.1  & 1.4  & 0.63 & 0.17 & 0.029 \nl
                               & $^{26}$Mg &\nodata & 2.1  & 1.4  & 0.64 & 0.17 & 0.028 \nl
                               & $^{27}$Al &\nodata & 2.0  & 1.4  & 0.64 & 0.19 & 0.049 \nl
                               & $^{28}$Si &\nodata & 1.7  & 1.3  & 0.77 & 0.47 & 0.37 \nl
                               & $^{29}$Si &\nodata & 1.5  & 1.1  & 0.86 & 0.63 & 0.56 \nl
                               & $^{30}$Si &\nodata & 1.1  & 1.0  & 0.91 & 0.86 & 0.86 \nl

$^{23}$Na(p,$\alpha$)$^{20}$Ne & $^{20}$Ne & \nodata & \nodata & 1.0  & 0.90 & \nodata & \nodata \nl
                               & $^{22}$Ne & \nodata & \nodata & 1.1  & 0.90 & \nodata & \nodata \nl
                               & $^{23}$Na & \nodata & \nodata & 0.65 & 1.5  & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 0.64 & 1.5  & \nodata & \nodata \nl
                               & $^{25}$Mg & \nodata & \nodata & 0.63 & 1.4  & \nodata & \nodata \nl
                               & $^{26}$Al & \nodata & \nodata & 0.63 & 1.4  & \nodata & \nodata \nl
                               & $^{26}$Mg & \nodata & \nodata & 0.64 & 1.4  & \nodata & \nodata \nl
                               & $^{27}$Al & \nodata & \nodata & 0.64 & 1.4  & \nodata & \nodata \nl
                               & $^{28}$Si & \nodata & \nodata & 0.77 & 1.2  & \nodata & \nodata \nl

$^{23}$Mg(p,$\gamma$)$^{24}$Al & $^{20}$Ne & 0.75 & 0.90 & 0.95  & 1.0  & 1.0  & 1.0 \nl
                               & $^{21}$Ne & 0.78 & 0.92 & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{22}$Na & 0.80 & 0.91 & 1.0   & 1.1  & 1.1  & 1.1 \nl
                               & $^{22}$Ne & 0.77 & 0.90 & 0.99  & 1.0  & 1.0  & 1.0 \nl
                               & $^{23}$Na & 0.75 & 0.90 & 1.0   & 1.0  & 1.1  & 1.1 \nl
                               & $^{24}$Mg & 0.76 & 0.92 & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{25}$Mg & 0.61 & 0.85 & 0.98  & 1.0  & 1.0  & 1.0 \nl
                               & $^{26}$Al & 0.62 & 0.87 & 0.93  & 1.0  & 1.0  & 1.0 \nl
                               & $^{26}$Mg & 0.59 & 0.82 & 0.95  & 1.0  & 1.0  & 1.0 \nl
                               & $^{27}$Al & 0.83 & 0.90 & 0.98  & 1.0  & 1.0  & 1.0 \nl
                               & $^{28}$Si & 1.7  & 1.3  & 1.0   & 0.97 & 0.96 & 0.94 \nl
                               & $^{29}$Si & 1.9  & 1.4  & 1.1   & 1.0  & 0.93 & 0.93 \nl
                               & $^{30}$Si & 1.5  & 1.2  & 1.0   & 0.95 & 0.95 & 0.95 \nl
                               & $^{31}$P  & 1.2  & 1.1  & 1.0   & 1.0  & 1.0  & 1.0  \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{g}$ & $^{25}$Mg & \nodata & \nodata & 0.54    & 1.7  & \nodata & \nodata \nl
                                     & $^{26}$Al & \nodata & \nodata & 1.1     & 0.80 & \nodata & \nodata \nl
                                     & $^{26}$Mg & \nodata & \nodata & 0.55    & 1.6  & \nodata & \nodata \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{m}$ & $^{26}$Mg & \nodata & \nodata & 1.8 & 0.55 & \nodata & \nodata \nl

$^{26}$Mg(p,$\gamma$)$^{27}$Al & $^{26}$Mg & \nodata & \nodata & 0.55 & 1.7 & \nodata & \nodata \nl

$^{25}$Al(p,$\gamma$)$^{26}$Si & $^{25}$Mg & 0.83 & 0.98  & 1.0   & 1.0 & 1.0  & 1.0 \nl 
                               & $^{26}$Mg & 0.86 & 0.95  & 1.0   & 1.0 & 1.0  & 1.0 \nl
                               & $^{26}$Al & 0.73 & 0.93  & 1.0   & 1.0 & 1.0  & 1.0 \nl
                               & $^{27}$Al & 0.71 & 0.88  & 0.98  & 1.0 & 1.0  & 1.0 \nl

$^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si & $^{26}$Al &\nodata & 0.031 & 0.37 & 2.4 & \nodata & \nodata \nl

$^{26}$Al$^{m}$(p,$\gamma$)$^{27}$Si & $^{26}$Mg & 0.13 & 0.50 & 0.86 & 1.1 & 1.3 & 1.3 \nl 

$^{27}$Si(p,$\gamma$)$^{28}$P  & $^{29}$Si & \nodata & 1.0 & 1.0 & 1.1 & 1.2  & \nodata \nl
                               & $^{32}$S  & \nodata & 1.1 & 1.0 & 0.93& 0.78 & \nodata \nl
                               & $^{33}$S  & \nodata & 1.2 & 1.1 & 0.92& 0.72 & \nodata \nl
                               & $^{34}$S  & \nodata & 1.2 & 1.1 & 0.89& 0.67 & \nodata \nl
                               & $^{35}$Cl & \nodata & 1.3 & 1.1 & 0.85& 0.65 & \nodata \nl
                               & $^{36}$Ar & \nodata & 1.3 & 1.1 & 0.86& 0.67 & \nodata \nl

$^{28}$Si(p,$\gamma$)$^{29}$P  & $^{28}$Si &\nodata & \nodata & 0.77 & 1.4  & \nodata & \nodata \nl
                               & $^{29}$Si &\nodata & \nodata & 1.4  & 0.79 & \nodata & \nodata \nl
                               & $^{30}$Si &\nodata & \nodata & 1.0  & 0.82 & \nodata & \nodata \nl
                               & $^{32}$S  &\nodata & \nodata & 1.2  & 0.72 & \nodata & \nodata \nl
                               & $^{33}$S  &\nodata & \nodata & 1.3  & 0.68 & \nodata & \nodata \nl
                               & $^{34}$S  &\nodata & \nodata & 1.3  & 0.67 & \nodata & \nodata \nl
                               & $^{35}$Cl &\nodata & \nodata & 1.4  & 0.65 & \nodata & \nodata \nl
                               & $^{36}$Ar &\nodata & \nodata & 1.4  & 0.68 & \nodata & \nodata \nl

$^{28}$P(p,$\gamma$)$^{29}$S   & $^{33}$S  & 1.3  & 1.2  & 1.0   & 1.0  & 1.0  & 1.0  \nl
                               & $^{34}$S  & 1.3  & 1.2  & 1.0   & 0.94 & 0.94 & 0.94 \nl
                               & $^{35}$Cl & 1.4  & 1.2  & 1.0   & 0.92 & 0.92 & 0.92 \nl
                               & $^{36}$Ar & 1.4  & 1.2  & 1.0   & 0.97 & 0.95 & 0.94 \nl

$^{29}$Si(p,$\gamma$)$^{30}$P  & $^{29}$Si & \nodata & 0.070 & 0.46 & 2.1  & 9.3  & \nodata \nl
                               & $^{30}$Si & \nodata & 1.0   & 1.0  & 0.95 & 0.86 & \nodata \nl

$^{29}$P(p,$\gamma$)$^{30}$S   & $^{29}$Si & 0.66 & 0.86 & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{30}$Si & 0.55 & 0.68 & 0.91  & 1.0  & 1.0  & 1.0 \nl
                               & $^{31}$P  & 0.68 & 0.82 & 0.95  & 1.0  & 1.0  & 1.0 \nl
                               & $^{32}$S  & 1.2  & 1.1  & 1.0   & 0.99 & 0.96 & 0.96 \nl
                               & $^{33}$S  & 1.6  & 1.4  & 1.1   & 1.0  & 0.96 & 0.96 \nl
                               & $^{34}$S  & 1.7  & 1.4  & 1.1   & 0.94 & 0.89 & 0.89 \nl
                               & $^{35}$Cl & 1.8  & 1.4  & 1.1   & 0.92 & 0.92 & 0.92 \nl
                               & $^{36}$Ar & 1.9  & 1.4  & 1.1   & 0.96 & 0.91 & 0.91 \nl
                               & $^{37}$Ar & 1.3  & 1.1  & 1.0   & 1.0  & 1.0  & 1.0  \nl
                               & $^{37}$Cl & 1.2  & 1.1  & 1.1   & 1.0  & 1.0  & 1.0  \nl

$^{30}$P(p,$\gamma$)$^{31}$S   & $^{30}$Si & 0.0095& 0.11 & 0.55  & 1.7   & 3.8  & 5.0 \nl
                               & $^{31}$P  & 1.2   & 1.1  & 1.1   & 0.86  & 0.40 & 0.10 \nl
                               & $^{32}$S  & 1.2   & 1.2  & 1.1   & 0.82  & 0.33 & 0.081\nl
                               & $^{33}$S  & 1.4   & 1.3  & 1.2   & 0.80  & 0.31 & 0.080\nl
                               & $^{34}$S  & 1.3   & 1.3  & 1.2   & 0.78  & 0.29 & 0.078\nl
                               & $^{35}$Cl & 1.4   & 1.4  & 1.2   & 0.75  & 0.29 & 0.10 \nl
                               & $^{36}$Ar & 1.5   & 1.4  & 1.2   & 0.76  & 0.33 & 0.15 \nl
                               & $^{37}$Ar & 1.2   & 1.1  & 1.1   & 0.95  & 0.80 & 0.75 \nl

$^{31}$P(p,$\alpha$)$^{28}$Si  & $^{28}$Si &\nodata & 1.4  & 1.1  & 0.96 & \nodata & \nodata \nl
                               & $^{29}$Si &\nodata & 1.5  & 1.1  & 0.93 & \nodata & \nodata \nl
                               & $^{30}$Si &\nodata & 1.3  & 1.0  & 0.95 & \nodata & \nodata \nl
                               & $^{31}$P  &\nodata & 0.68 & 0.95 & 1.0  & \nodata & \nodata \nl
                               & $^{32}$S  &\nodata & 0.56 & 0.92 & 1.0  & \nodata & \nodata \nl
                               & $^{33}$S  &\nodata & 0.52 & 0.92 & 1.1  & \nodata & \nodata \nl
                               & $^{34}$S  &\nodata & 0.52 & 0.89 & 1.1  & \nodata & \nodata \nl
                               & $^{35}$Cl &\nodata & 0.53 & 0.92 & 1.0  & \nodata & \nodata \nl
                               & $^{36}$Ar &\nodata & 0.57 & 0.91 & 1.0  & \nodata & \nodata \nl
                               & $^{37}$Ar &\nodata & 0.90 & 1.0  & 1.0  & \nodata & \nodata \nl

$^{32}$S(p,$\gamma$)$^{33}$Cl  & $^{33}$S  & \nodata & \nodata & 2.0 & 0.52 & \nodata & \nodata \nl
                               & $^{34}$S  & \nodata & \nodata & 1.9 & 0.49 & \nodata & \nodata \nl
                               & $^{35}$Cl & \nodata & \nodata & 1.9 & 0.50 & \nodata & \nodata \nl
                               & $^{36}$Ar & \nodata & \nodata & 1.9 & 0.53 & \nodata & \nodata \nl
                               & $^{37}$Ar & \nodata & \nodata & 1.3 & 0.85 & \nodata & \nodata \nl
                               & $^{37}$Cl & \nodata & \nodata & 1.2 & 1.0  & \nodata & \nodata \nl

$^{33}$S(p,$\gamma$)$^{34}$Cl  & $^{33}$S  & 0.0014& 0.088& 0.60 & 1.4   & 2.0  & 2.1 \nl
                               & $^{34}$S  & 1.7   & 1.7  & 1.3  & 0.67  & 0.20 & 0.056 \nl
                               & $^{35}$Cl & 2.0   & 1.8  & 1.3  & 0.65  & 0.24 & 0.12 \nl
                               & $^{36}$Ar & 2.0   & 1.9  & 1.4  & 0.68  & 0.29 & 0.18 \nl
                               & $^{37}$Ar & 1.4   & 1.3  & 1.1  & 0.90  & 0.80 & 0.75 \nl
                               & $^{37}$Cl & 1.2   & 1.2  & 1.1  & 1.0   & 0.91 & 0.91 \nl

$^{34}$S(p,$\gamma$)$^{35}$Cl  & $^{34}$S  & 0.017     & 0.18     & 0.67     & 1.3      & 1.6  & 1.7 \nl
                               & $^{35}$Cl & 2.2       & 2.0      & 1.4      & 0.64     & 0.22 & 0.092 \nl
                               & $^{36}$Ar & 2.3       & 2.0      & 1.4      & 0.67     & 0.27 & 0.14 \nl
                               & $^{37}$Ar & 1.4       & 1.3      & 1.1      & 0.90     & 0.70 & 0.65 \nl
                               & $^{37}$Cl & 1.2       & 1.2      & 1.1      & 1.0      & 0.91 & 0.88 \nl
          
$^{33}$Cl(p,$\gamma$)$^{34}$Ar & $^{33}$S  & 0.34 & 0.80 & 1.0  & 1.0  & 1.0  & 1.0  \nl
                               & $^{34}$S  & 1.2  & 1.1  & 1.0  & 1.0  & 1.0  & 1.0  \nl
                               & $^{35}$Cl & 1.9  & 1.2  & 1.0  & 0.92 & 0.92 & 0.92 \nl
                               & $^{36}$Ar & 2.3  & 1.4  & 1.1  & 0.96 & 0.94 & 0.92 \nl
                               & $^{37}$Ar & 1.6  & 1.2  & 1.0  & 1.0  & 1.0  & 1.0  \nl
                               & $^{37}$Cl & 1.3  & 1.1  & 1.1  & 1.0  & 1.0  & 1.0  \nl

$^{34}$Cl(p,$\gamma$)$^{35}$Ar & $^{34}$S  & 0.43 & 0.83    & 0.94 & 1.0  & 1.0  & 1.0  \nl
                               & $^{35}$Cl & 1.6  & 1.2     & 1.0  & 1.0  & 0.92 & 0.92 \nl
                               & $^{36}$Ar & 2.0  & 1.3     & 1.1  & 0.97 & 0.94 & 0.94 \nl
                               & $^{37}$Ar & 1.4  & 1.1     & 1.0  & 1.0  & 1.0  & 1.0  \nl

$^{35}$Cl(p,$\gamma$)$^{36}$Ar & $^{36}$Ar & \nodata & \nodata & 1.8  & 0.54    & \nodata & \nodata \nl
                               & $^{37}$Ar & \nodata & \nodata & 1.3  & 0.80    & \nodata & \nodata \nl
                               & $^{37}$Cl & \nodata & \nodata & 1.2  & 1.0     & \nodata & \nodata \nl

$^{37}$Ar(p,$\gamma$)$^{38}$K  & $^{37}$Ar & 0.048 & 0.25 & 0.75 & 1.2  & 1.4  & 1.5 \nl
                               & $^{37}$Cl & 0.65  & 0.73 & 0.91 & 1.1  & 1.2  & 1.3 \nl
                               & $^{38}$Ar & 2.6   & 2.4  & 1.5  & 0.68 & 0.31 & 0.21 \nl
                               & $^{39}$K  & 1.6   & 1.5  & 1.1  & 0.91 & 0.81 & 0.78 \nl

$^{37}$K(p,$\gamma$)$^{38}$Ca  & $^{37}$Ar & 0.65 & 0.95 & 1.0  & 1.0  & 1.0  & 1.0  \nl
                               & $^{37}$Cl & 0.89 & 1.0  & 1.0  & 1.0  & 1.0  & 1.0  \nl
                               & $^{38}$Ar & 1.6  & 1.2  & 1.1  & 1.0  & 1.0  & 1.0  \nl
                               & $^{39}$K  & 1.3  & 1.0  & 1.0  & 1.0  & 1.0  & 1.0  \nl

$^{38}$Ar(p,$\gamma$)$^{39}$K  & $^{38}$Ar & 0.79 & 0.85 & 0.91    & 1.1     & 1.2     & 1.2  \nl
                               & $^{39}$K  & 1.7  & 1.5  & 1.3     & 0.75    & 0.50    & 0.44 \nl

$^{38}$K(p,$\gamma$)$^{39}$Ca  & $^{38}$Ar & 0.26 & 0.69 & 1.0     & 1.1     & 1.1     & 1.1  \nl
                               & $^{39}$K  & 3.4  & 2.1  & 1.2     & 0.91    & 0.81    & 0.78 \nl

$^{39}$K(p,$\gamma$)$^{40}$Ca  & $^{39}$K  & 0.041 & 0.34 & 0.84    & 1.1    & 1.2     & 1.2  \nl
                               & $^{40}$Ca & 1.2   & 1.1  & 1.1     & 1.0    & 1.0     & 1.0  \nl

\enddata
\tablenotetext{}{NOTE.-- See $\S$ 4 for an explanation of the quantities listed here.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccc}
\tiny
\tablecaption{FINAL ABUNDANCE CHANGES X$_{i}$/X$_{i,rec}$ RESULTING FROM REACTION RATE VARIATIONS FOR ONe NOVA MODEL P2 (T$_{PEAK}$=0.356 GK)} 
\tablehead{ \colhead{Reaction}   & \colhead{Isotope i}   & \multicolumn{6}{c}{Reaction rate multiplied by} \nl
\cline{3-8}
 & \colhead{} & \colhead{100} & \colhead{10} & \colhead{2} & \colhead{0.5} & \colhead{0.1} & \colhead{0.01}
}
\startdata

$^{3}$He($\alpha$,$\gamma$)$^{7}$Be & $^{7}$Be & \nodata & \nodata & 0.26 & 1.7 & \nodata & \nodata \nl

$^{8}$B(p,$\gamma$)$^{9}$C     & $^{7}$Be & \nodata & 0.63 & 0.90  & 1.1   & 1.2  & \nodata \nl

$^{13}$N(p,$\gamma$)$^{14}$O   & $^{13}$C & \nodata & \nodata & 0.81  & 1.1  & \nodata & \nodata \nl
                               & $^{14}$N & \nodata & \nodata & 1.2   & 0.86 & \nodata & \nodata \nl

$^{15}$O($\alpha$,$\gamma$)$^{19}$Ne & $^{16}$O & 1.3  &  1.1 &  1.0 &  1.0 &  1.0 &  1.0 \nl
                                     & $^{19}$F & 1.5  &  1.0 &  1.0 &  1.0 &  1.0 &  1.0 \nl

$^{15}$N(p,$\gamma$)$^{16}$O   & $^{16}$O & \nodata & \nodata & 1.4  & 0.80  & \nodata & \nodata \nl

$^{16}$O(p,$\gamma$)$^{17}$F   & $^{16}$O & \nodata & \nodata & 0.73  & 1.7  & \nodata & \nodata \nl

$^{17}$O(p,$\gamma$)$^{18}$F   & $^{17}$O  & \nodata & 0.76 & 1.0 & 1.1  & 1.1  & \nodata \nl
                               & $^{18}$F  & \nodata & 7.4  & 1.9 & 0.51 & 0.10 & \nodata \nl
                               & $^{18}$O  & \nodata & 7.5  & 2.0 & 0.51 & 0.11 & \nodata \nl
                               & $^{19}$F  & \nodata & 2.5  & 1.2 & 0.85 & 0.75 & \nodata \nl

$^{17}$O(p,$\alpha$)$^{14}$N   & $^{14}$N  & \nodata & 1.2  & 1.0  & 1.0  & 0.95 & \nodata \nl
                               & $^{17}$O  & \nodata & 0.47 & 0.88 & 1.1  & 1.3  & \nodata \nl
                               & $^{18}$F  & \nodata & 0.44 & 0.84 & 1.1  & 1.3  & \nodata \nl
                               & $^{18}$O  & \nodata & 0.44 & 0.85 & 1.1  & 1.3  & \nodata \nl
                               & $^{19}$F  & \nodata & 0.83 & 0.91 & 1.0  & 1.1  & \nodata \nl

$^{17}$F(p,$\gamma$)$^{18}$Ne  & $^{12}$C  &\nodata & 1.1  & 1.1  & 0.86 & 0.65 &\nodata \nl
                               & $^{13}$C  &\nodata & 1.0  & 1.1  & 0.85 & 0.63 &\nodata \nl
                               & $^{14}$N  &\nodata & 1.1  & 1.1  & 0.91 & 0.73 &\nodata \nl
                               & $^{15}$N  &\nodata & 1.1  & 1.1  & 0.87 & 0.65 &\nodata \nl
                               & $^{17}$O  &\nodata & 0.0018  & 0.24    & 2.1     & 3.9  &\nodata \nl
                               & $^{18}$F  &\nodata & 0.0017  & 0.23    & 2.1     & 4.0  &\nodata \nl
                               & $^{18}$O  &\nodata & 0.0017  & 0.24    & 2.1     & 3.8  &\nodata \nl
 
$^{18}$F(p,$\gamma$)$^{19}$Ne  & $^{16}$O  &\nodata & 4.4 & 1.4 & 0.80 & 0.67 & \nodata \nl
                               & $^{19}$F  &\nodata & 9.1 & 1.9 & 0.50 & 0.12 & \nodata \nl

$^{18}$F(p,$\alpha$)$^{15}$O   & $^{16}$O  & 0.63  & 0.67 & 0.80 & 1.4 & 4.4 & 35 \nl
                               & $^{18}$F  & 0.017 & 0.12 & 0.53 & 1.9 & 7.4 & 42 \nl
                               & $^{18}$O  & 0.017 & 0.12 & 0.54 & 1.8 & 7.5 & 42 \nl
                               & $^{19}$F  & 0.015 & 0.10 & 0.49 & 1.9 & 9.1 & 80 \nl

$^{19}$Ne(p,$\gamma$)$^{20}$Na & $^{19}$F  & 0.65 & 0.91 & 1.0  & 1.0  & 1.0  & 1.0 \nl

$^{20}$Ne(p,$\gamma$)$^{21}$Na & $^{20}$Ne & \nodata & \nodata & 0.74    & 1.4  & \nodata & \nodata \nl
                               & $^{21}$Ne & \nodata & \nodata & 1.4     & 0.69 & \nodata & \nodata \nl
                               & $^{22}$Na & \nodata & \nodata & 1.4     & 0.71 & \nodata & \nodata \nl
                               & $^{22}$Ne & \nodata & \nodata & 1.4     & 0.73 & \nodata & \nodata \nl
                               & $^{23}$Na & \nodata & \nodata & 1.2     & 0.70 & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 1.3     & 0.71 & \nodata & \nodata \nl
                               & $^{25}$Mg & \nodata & \nodata & 1.1     & 0.76 & \nodata & \nodata \nl
                               & $^{26}$Al & \nodata & \nodata & 1.1     & 0.73 & \nodata & \nodata \nl
                               & $^{26}$Mg & \nodata & \nodata & 1.1     & 0.77 & \nodata & \nodata \nl
                               & $^{27}$Al & \nodata & \nodata & 1.1     & 0.73 & \nodata & \nodata \nl
                               & $^{28}$Si & \nodata & \nodata & 1.1     & 0.76 & \nodata & \nodata \nl
                               & $^{29}$Si & \nodata & \nodata & 1.1     & 0.74 & \nodata & \nodata \nl
                               & $^{30}$Si & \nodata & \nodata & 1.2     & 0.73 & \nodata & \nodata \nl
                               & $^{31}$P  & \nodata & \nodata & 1.2     & 0.75 & \nodata & \nodata \nl
        
$^{21}$Na(p,$\gamma$)$^{22}$Mg & $^{21}$Ne & 0.18 & 0.49 & 0.82 & 1.2  & 1.7  & 3.2 \nl
                               & $^{22}$Na & 0.73 & 0.76 & 0.88 & 1.2  & 1.9  & 4.7 \nl
                               & $^{22}$Ne & 0.75 & 0.77 & 0.87 & 1.2  & 1.9  & 4.8 \nl
                               & $^{23}$Na & 1.0  & 0.98 & 0.98 & 1.0  & 1.1  & 1.6 \nl
                               & $^{24}$Mg & 1.0  & 1.0  & 1.0  & 1.0  & 1.1  & 1.5 \nl

$^{22}$Na(p,$\gamma$)$^{23}$Mg & $^{22}$Na & \nodata & \nodata & 0.61 & 1.7 & \nodata & \nodata \nl 
                               & $^{22}$Ne & \nodata & \nodata & 0.63 & 1.7 & \nodata & \nodata \nl
    
$^{23}$Na(p,$\gamma$)$^{24}$Mg & $^{20}$Ne &\nodata & 0.44 & 0.79 & 1.2  & 1.5  & 1.6  \nl
                               & $^{21}$Ne &\nodata & 0.44 & 0.78 & 1.2  & 1.4  & 1.6  \nl
                               & $^{22}$Na &\nodata & 0.43 & 0.78 & 1.2  & 1.5  & 1.6  \nl
                               & $^{22}$Ne &\nodata & 0.45 & 0.80 & 1.2  & 1.5  & 1.5  \nl
                               & $^{23}$Na &\nodata & 0.16 & 0.67 & 1.3  & 1.6  & 1.8  \nl
                               & $^{24}$Mg &\nodata & 1.8  & 1.4  & 0.64 & 0.16 & 0.018 \nl
                               & $^{25}$Mg &\nodata & 2.1  & 1.4  & 0.65 & 0.20 & 0.060 \nl
                               & $^{26}$Al &\nodata & 2.0  & 1.4  & 0.65 & 0.22 & 0.084 \nl
                               & $^{26}$Mg &\nodata & 2.0  & 1.4  & 0.65 & 0.21 & 0.077 \nl
                               & $^{27}$Al &\nodata & 1.9  & 1.3  & 0.67 & 0.28 & 0.16 \nl
                               & $^{28}$Si &\nodata & 1.5  & 1.2  & 0.83 & 0.59 & 0.51 \nl
                               & $^{29}$Si &\nodata & 1.3  & 1.1  & 0.89 & 0.74 & 0.67 \nl
                               & $^{30}$Si &\nodata & 1.0  & 1.0  & 1.0  & 1.0  & 0.81 \nl

$^{23}$Na(p,$\alpha$)$^{20}$Ne & $^{20}$Ne & \nodata & \nodata & 1.2  & 0.79 & \nodata & \nodata \nl
                               & $^{21}$Ne & \nodata & \nodata & 1.2  & 0.78 & \nodata & \nodata \nl
                               & $^{22}$Na & \nodata & \nodata & 1.2  & 0.78 & \nodata & \nodata \nl
                               & $^{22}$Ne & \nodata & \nodata & 1.2  & 0.77 & \nodata & \nodata \nl
                               & $^{23}$Na & \nodata & \nodata & 0.54 & 1.6  & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 0.57 & 1.6  & \nodata & \nodata \nl
                               & $^{25}$Mg & \nodata & \nodata & 0.65 & 1.4  & \nodata & \nodata \nl
                               & $^{26}$Al & \nodata & \nodata & 0.65 & 1.4  & \nodata & \nodata \nl
                               & $^{26}$Mg & \nodata & \nodata & 0.67 & 1.4  & \nodata & \nodata \nl
                               & $^{27}$Al & \nodata & \nodata & 0.67 & 1.3  & \nodata & \nodata \nl
                               & $^{28}$Si & \nodata & \nodata & 0.83 & 1.2  & \nodata & \nodata \nl

$^{23}$Mg(p,$\gamma$)$^{24}$Al & $^{20}$Ne & 0.38 & 0.57 & 0.85  & 1.2  & 1.4  & 1.5 \nl
                               & $^{21}$Ne & 0.38 & 0.57 & 0.84  & 1.1  & 1.4  & 1.4 \nl
                               & $^{22}$Na & 0.37 & 0.57 & 0.84  & 1.2  & 1.4  & 1.5 \nl
                               & $^{22}$Ne & 0.38 & 0.58 & 0.85  & 1.2  & 1.4  & 1.5 \nl
                               & $^{23}$Na & 0.23 & 0.51 & 0.84  & 1.1  & 1.4  & 1.4 \nl
                               & $^{24}$Mg & 0.23 & 0.54 & 0.86  & 1.1  & 1.4  & 1.4 \nl
                               & $^{25}$Mg & 0.40 & 0.57 & 0.85  & 1.1  & 1.3  & 1.4 \nl
                               & $^{26}$Al & 0.54 & 0.65 & 0.86  & 1.1  & 1.3  & 1.4 \nl
                               & $^{26}$Mg & 0.49 & 0.60 & 0.86  & 1.1  & 1.3  & 1.4 \nl
                               & $^{27}$Al & 0.80 & 0.80 & 0.87  & 1.1  & 1.3  & 1.3 \nl
                               & $^{28}$Si & 1.5  & 1.2  & 1.1   & 0.96 & 0.93 & 0.91 \nl
                               & $^{29}$Si & 1.6  & 1.4  & 1.1   & 0.89 & 0.74 & 0.70 \nl
                               & $^{30}$Si & 1.7  & 1.5  & 1.2   & 0.85 & 0.62 & 0.50 \nl
                               & $^{31}$P  & 1.5  & 1.4  & 1.2   & 0.83 & 0.54 & 0.46 \nl
                               & $^{32}$S  & 1.2  & 1.2  & 1.1   & 0.88 & 0.71 & 0.65 \nl
                               & $^{33}$S  & 1.0  & 1.0  & 1.0   & 1.0  & 1.0  & 0.78 \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{g}$ & $^{25}$Mg & \nodata & \nodata & 0.64    & 1.4  & \nodata & \nodata \nl
                                     & $^{26}$Al & \nodata & \nodata & 1.2     & 0.73 & \nodata & \nodata \nl
                                     & $^{26}$Mg & \nodata & \nodata & 0.63    & 1.5  & \nodata & \nodata \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{m}$ & $^{26}$Mg & \nodata & \nodata & 1.8 & 0.53 & \nodata & \nodata \nl

$^{26}$Mg(p,$\gamma$)$^{27}$Al & $^{26}$Mg & \nodata & \nodata & 0.60 & 1.5 & \nodata & \nodata \nl

$^{25}$Al(p,$\gamma$)$^{26}$Si & $^{25}$Mg & 0.70 & 0.89  & 0.97  & 1.0 & 1.1  & 1.1 \nl 
                               & $^{26}$Al & 0.57 & 0.81  & 0.95  & 1.0 & 1.1  & 1.2 \nl
                               & $^{27}$Al & 0.63 & 0.73  & 0.93  & 1.1 & 1.2  & 1.3 \nl
                               & $^{28}$Si & 1.0  & 0.94  & 0.96  & 1.1 & 1.3  & 1.5 \nl
                               & $^{29}$Si & 1.0  & 1.0   & 1.0   & 1.0 & 1.0  & 1.4 \nl
                               & $^{32}$S  & 1.0  & 1.0   & 1.0   & 0.94 & 0.82  & 0.71 \nl

$^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si & $^{26}$Al &\nodata & 0.054 & 0.46 & 1.9 & \nodata & \nodata \nl

$^{26}$Al$^{m}$(p,$\gamma$)$^{27}$Si & $^{26}$Mg & 0.095 & 0.42 & 0.81 & 1.2 & 1.4 & 1.7 \nl 

$^{28}$Si(p,$\gamma$)$^{29}$P  & $^{28}$Si &\nodata & \nodata & 0.79 & 1.3  & \nodata & \nodata \nl
                               & $^{29}$Si &\nodata & \nodata & 1.4  & 0.70 & \nodata & \nodata \nl
                               & $^{30}$Si &\nodata & \nodata & 1.2  & 0.81 & \nodata & \nodata \nl

$^{29}$Si(p,$\gamma$)$^{30}$P  & $^{29}$Si & \nodata & 0.078 & 0.48 & 1.9  & 6.7  & \nodata \nl
                               & $^{30}$Si & \nodata & 1.1   & 1.0  & 0.96 & 0.77 & \nodata \nl

$^{29}$P(p,$\gamma$)$^{30}$S   & $^{29}$Si & 0.48 & 0.78 & 0.96  & 1.0  & 1.1  & 1.1 \nl
                               & $^{30}$Si & 0.62 & 0.73 & 0.92  & 1.1  & 1.3  & 1.3 \nl
                               & $^{31}$P  & 0.79 & 0.79 & 0.92  & 1.1  & 1.3  & 1.3 \nl
                               & $^{35}$Cl & 1.2  & 1.2  & 1.1   & 0.89 & 0.72 & 0.66 \nl
                               & $^{36}$Ar & 1.3  & 1.3  & 1.1   & 0.88 & 0.69 & 0.63 \nl
                               & $^{37}$Ar & 1.4  & 1.3  & 1.1   & 0.87 & 0.69 & 0.62 \nl
                               & $^{37}$Cl & 1.4  & 1.3  & 1.2   & 0.92 & 0.71 & 0.64 \nl
                               & $^{38}$Ar & 1.5  & 1.4  & 1.1   & 0.86 & 0.67 & 0.62 \nl
                               & $^{39}$K  & 1.6  & 1.5  & 1.2   & 0.90 & 0.75 & 0.70 \nl
                               & $^{40}$Ca & 1.4  & 1.3  & 1.1   & 0.95 & 0.88 & 0.84 \nl

$^{30}$P(p,$\gamma$)$^{31}$S   & $^{30}$Si & 0.015 & 0.15 & 0.62 & 1.6  & 3.7  & 7.7 \nl
                               & $^{31}$P  & 1.4   & 1.3  & 1.1   & 0.88  & 0.50 & 0.19 \nl
                               & $^{32}$S  & 1.1   & 1.1  & 1.0   & 0.94  & 0.71 & 0.21 \nl
                               & $^{33}$S  & 1.1   & 1.1  & 1.0   & 0.97  & 0.72 & 0.21 \nl
                               & $^{34}$S  & 1.0   & 1.0  & 1.0   & 0.98  & 0.71 & 0.20 \nl
                               & $^{35}$Cl & 1.0   & 1.0  & 1.0   & 0.96  & 0.71 & 0.20 \nl
                               & $^{36}$Ar & 1.1   & 1.1  & 1.1   & 0.94  & 0.69 & 0.19 \nl
                               & $^{37}$Ar & 1.1   & 1.0  & 1.0   & 0.95  & 0.67 & 0.18 \nl
                               & $^{37}$Cl & 1.1   & 1.1  & 1.1   & 1.0   & 0.68 & 0.19 \nl
                               & $^{38}$Ar & 1.0   & 1.0  & 1.0   & 0.95  & 0.62 & 0.19 \nl
                               & $^{39}$K  & 1.1   & 1.1  & 1.1   & 0.95  & 0.65 & 0.23 \nl
                               & $^{40}$Ca & 1.1   & 1.0  & 1.1   & 0.96  & 0.81 & 0.61 \nl

$^{31}$P(p,$\alpha$)$^{28}$Si  & $^{28}$Si &\nodata & 1.6  & 1.1  & 0.95 & \nodata & \nodata \nl
                               & $^{29}$Si &\nodata & 1.9  & 1.1  & 0.93 & \nodata & \nodata \nl
                               & $^{30}$Si &\nodata & 1.8  & 1.2  & 0.92 & \nodata & \nodata \nl
                               & $^{32}$S  &\nodata & 0.57 & 0.88 & 1.0  & \nodata & \nodata \nl
                               & $^{33}$S  &\nodata & 0.50 & 0.91 & 1.1  & \nodata & \nodata \nl
                               & $^{34}$S  &\nodata & 0.48 & 0.90 & 1.1  & \nodata & \nodata \nl
                               & $^{35}$Cl &\nodata & 0.46 & 0.89 & 1.0  & \nodata & \nodata \nl
                               & $^{36}$Ar &\nodata & 0.46 & 0.88 & 1.1  & \nodata & \nodata \nl
                               & $^{37}$Ar &\nodata & 0.44 & 0.87 & 1.1  & \nodata & \nodata \nl
                               & $^{37}$Cl &\nodata & 0.46 & 0.92 & 1.1  & \nodata & \nodata \nl
                               & $^{38}$Ar &\nodata & 0.44 & 0.86 & 1.1  & \nodata & \nodata \nl
                               & $^{39}$K  &\nodata & 0.48 & 0.90 & 1.1  & \nodata & \nodata \nl
                               & $^{40}$Ca &\nodata & 0.74 & 0.95 & 1.1 & \nodata & \nodata \nl

$^{32}$S(p,$\gamma$)$^{33}$Cl  & $^{33}$S  & \nodata & \nodata & 1.7 & 0.56 & \nodata & \nodata \nl
                               & $^{34}$S  & \nodata & \nodata & 1.7 & 0.55 & \nodata & \nodata \nl
                               & $^{35}$Cl & \nodata & \nodata & 1.6 & 0.56 & \nodata & \nodata \nl
                               & $^{36}$Ar & \nodata & \nodata & 1.7 & 0.56 & \nodata & \nodata \nl
                               & $^{37}$Ar & \nodata & \nodata & 1.7 & 0.56 & \nodata & \nodata \nl
                               & $^{37}$Cl & \nodata & \nodata & 1.7 & 0.58 & \nodata & \nodata \nl
                               & $^{38}$Ar & \nodata & \nodata & 1.7 & 0.57 & \nodata & \nodata \nl
                               & $^{39}$K  & \nodata & \nodata & 1.8 & 0.60 & \nodata & \nodata \nl
                               & $^{40}$Ca & \nodata & \nodata & 1.4 & 0.79 & \nodata & \nodata \nl

$^{33}$S(p,$\gamma$)$^{34}$Cl  & $^{33}$S  & 0.0010& 0.059& 0.50  & 1.8  & 4.1  & 5.6 \nl
                               & $^{34}$S  & 1.1   & 1.1  & 1.1  & 0.86  & 0.43 & 0.15 \nl
                               & $^{35}$Cl & 1.1   & 1.1  & 1.1  & 0.88  & 0.55 & 0.31 \nl
                               & $^{36}$Ar & 1.2   & 1.1  & 1.1  & 0.88  & 0.59 & 0.37 \nl
                               & $^{37}$Ar & 1.1   & 1.1  & 1.1  & 0.91  & 0.64 & 0.44 \nl
                               & $^{37}$Cl & 1.2   & 1.2  & 1.1  & 0.92  & 0.66 & 0.46 \nl
                               & $^{38}$Ar & 1.1   & 1.1  & 1.0  & 0.90  & 0.67 & 0.48 \nl
                               & $^{39}$K  & 1.2   & 1.1  & 1.1  & 0.95  & 0.75 & 0.55 \nl
                               & $^{40}$Ca & 1.0   & 1.0  & 1.0  & 1.0   & 1.0  & 0.77 \nl

$^{34}$S(p,$\gamma$)$^{35}$Cl  & $^{34}$S  & 0.01      & 0.12     & 0.57     & 1.6      & 3.1  & 3.8 \nl
                               & $^{35}$Cl & 1.2       & 1.2      & 1.1      & 0.85     & 0.48 & 0.30 \nl
                               & $^{36}$Ar & 1.3       & 1.3      & 1.1      & 0.88     & 0.55 & 0.37 \nl
                               & $^{37}$Ar & 1.2       & 1.2      & 1.1      & 0.89     & 0.62 & 0.45 \nl
                               & $^{37}$Cl & 1.3       & 1.2      & 1.1      & 0.92     & 0.63 & 0.48 \nl
                               & $^{38}$Ar & 1.1       & 1.1      & 1.0      & 0.90     & 0.67 & 0.52 \nl
                               & $^{39}$K  & 1.1       & 1.1      & 1.1      & 0.95     & 0.70 & 0.55 \nl
                               & $^{40}$Ca & 1.0       & 1.0      & 1.0      & 1.0      & 1.0  & 0.75 \nl
          
$^{33}$Cl(p,$\gamma$)$^{34}$Ar & $^{33}$S  & 0.13 & 0.50 & 0.88 & 1.1  & 1.2  & 1.2  \nl
                               & $^{34}$S  & 0.67 & 0.74 & 0.93 & 1.1  & 1.1  & 1.2  \nl
                               & $^{37}$Ar & 1.4  & 1.3  & 1.1  & 0.93 & 0.85 & 0.84 \nl
                               & $^{37}$Cl & 1.4  & 1.3  & 1.2  & 1.0  & 0.92 & 0.83 \nl
                               & $^{38}$Ar & 1.5  & 1.4  & 1.1  & 0.90 & 0.81 & 0.76 \nl
                               & $^{39}$K  & 1.6  & 1.5  & 1.3  & 0.90 & 0.80 & 0.75 \nl
                               & $^{40}$Ca & 1.4  & 1.3  & 1.1  & 0.95 & 0.88 & 0.86 \nl

$^{34}$Cl(p,$\gamma$)$^{35}$Ar & $^{34}$S  & 0.23 & 0.62    & 0.90 & 1.1  & 1.1  & 1.2  \nl
                               & $^{36}$Ar & 1.3  & 1.1     & 1.1  & 1.0  & 1.0  & 1.0  \nl

$^{35}$Cl(p,$\gamma$)$^{36}$Ar & $^{35}$Cl & \nodata & \nodata & 0.70 & 1.3     & \nodata & \nodata \nl
                               & $^{36}$Ar & \nodata & \nodata & 1.4  & 0.69    & \nodata & \nodata \nl
                               & $^{37}$Ar & \nodata & \nodata & 1.3  & 0.67    & \nodata & \nodata \nl
                               & $^{37}$Cl & \nodata & \nodata & 1.4  & 0.69    & \nodata & \nodata \nl
                               & $^{38}$Ar & \nodata & \nodata & 1.3  & 0.67    & \nodata & \nodata \nl
                               & $^{39}$K  & \nodata & \nodata & 1.3  & 0.75    & \nodata & \nodata \nl

$^{35}$Cl(p,$\alpha$)$^{32}$S  & $^{35}$Cl & \nodata & 0.81 & 0.98 & 1.0  & 1.0  & 1.0  \nl 
                               & $^{36}$Ar & \nodata & 0.81 & 1.0  & 1.0  & 1.1  & 1.1  \nl 
                               & $^{37}$Ar & \nodata & 0.80 & 0.96 & 1.0  & 1.0  & 1.0  \nl 
                               & $^{37}$Cl & \nodata & 0.82 & 1.0  & 1.0  & 1.1  & 1.0  \nl 
                               & $^{38}$Ar & \nodata & 0.76 & 0.95 & 1.0  & 1.0  & 1.0  \nl
                               & $^{39}$K  & \nodata & 0.80 & 1.0  & 1.1  & 1.1  & 1.1  \nl 

$^{37}$Ar(p,$\gamma$)$^{38}$K  & $^{37}$Ar & 0.040 & 0.31 & 0.78 & 1.1  & 1.3  & 1.4 \nl
                               & $^{37}$Cl & 0.041 & 0.32 & 0.81 & 1.2  & 1.3  & 1.4 \nl
                               & $^{38}$Ar & 3.3   & 2.7  & 1.5  & 0.62 & 0.18 & 0.062 \nl
                               & $^{39}$K  & 3.0   & 2.6  & 1.5  & 0.65 & 0.24 & 0.11 \nl
                               & $^{40}$Ca & 1.9   & 1.7  & 1.2  & 0.81 & 0.54 & 0.47 \nl

$^{37}$K(p,$\gamma$)$^{38}$Ca  & $^{37}$Ar & 0.58 & 0.91 & 0.98 & 1.0  & 1.0  & 1.0  \nl
                               & $^{37}$Cl & 0.59 & 0.92 & 1.0  & 1.0  & 1.0  & 1.0  \nl
                               & $^{38}$Ar & 1.9  & 1.2  & 1.0  & 0.95 & 0.95 & 0.95 \nl
                               & $^{39}$K  & 2.6  & 1.4  & 1.1  & 1.0  & 0.95 & 0.95 \nl
                               & $^{40}$Ca & 2.1  & 1.4  & 1.1  & 0.98 & 0.95 & 0.95 \nl

$^{38}$K(p,$\gamma$)$^{39}$Ca  & $^{38}$Ar & 0.11 & 0.57 & 0.90    & 1.0     & 1.0     & 1.1  \nl
                               & $^{39}$K  & 9.5  & 5.0  & 1.8     & 0.55    & 0.17    & 0.070 \nl
                               & $^{40}$Ca & 5.1  & 3.2  & 1.4     & 0.72    & 0.46    & 0.40 \nl

$^{39}$K(p,$\gamma$)$^{40}$Ca  & $^{39}$K  & 0.080 & 0.48 & 0.90    & 1.1    & 1.2     & 1.2  \nl
                               & $^{40}$Ca & 4.4   & 3.0  & 1.4     & 0.70   & 0.39    & 0.30 \nl

\enddata
\tablenotetext{}{NOTE.-- See $\S$ 4 for an explanation of the quantities listed here.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccc}
\tiny
\tablecaption{FINAL ABUNDANCE CHANGES X$_{i}$/X$_{i,rec}$ RESULTING FROM REACTION RATE VARIATIONS FOR ONe NOVA MODEL S1 (T$_{PEAK}$=0.418 GK)} 
\tablehead{ \colhead{Reaction}   & \colhead{Isotope i}   & \multicolumn{6}{c}{Reaction rate multiplied by} \nl
\cline{3-8}
 & \colhead{} & \colhead{100} & \colhead{10} & \colhead{2} & \colhead{0.5} & \colhead{0.1} & \colhead{0.01}
}
\startdata

$^{3}$He($\alpha$,$\gamma$)$^{7}$Be & $^{7}$Be & \nodata & \nodata & 0.27 & 1.8 & \nodata & \nodata \nl

$^{7}$Be($\alpha$,$\gamma$)$^{11}$C & $^{7}$Be & \nodata & \nodata & 0.39  & 1.6  & \nodata & \nodata \nl

$^{8}$B(p,$\gamma$)$^{9}$C     & $^{7}$Be & \nodata & 0.043 & 0.57  & 1.4   & 2.0  & \nodata \nl

$^{13}$N(p,$\gamma$)$^{14}$O   & $^{13}$C & \nodata & \nodata & 0.77  & 1.2  & \nodata & \nodata \nl
                               & $^{14}$N & \nodata & \nodata & 1.2   & 0.86 & \nodata & \nodata \nl

$^{15}$O($\alpha$,$\gamma$)$^{19}$Ne & $^{16}$O & 6.6  &  1.5 &  1.0 & 0.92 & 0.92 & 0.92 \nl
                                     & $^{17}$O & 2.6  &  1.2 &  1.0 &  1.0 & 0.96 & 0.96 \nl
                                     & $^{18}$F & 2.7  &  1.2 &  1.1 &  1.0 &  1.0 &  1.0 \nl
                                     & $^{18}$O & 2.6  &  1.2 &  1.0 &  1.0 &  1.0 &  1.0 \nl
                                     & $^{19}$F & 11   &  1.9 &  1.1 & 0.96 & 0.92 & 0.92 \nl

$^{15}$N(p,$\gamma$)$^{16}$O   & $^{16}$O & \nodata & \nodata & 1.3  & 0.78  & \nodata & \nodata \nl

$^{16}$O(p,$\gamma$)$^{17}$F   & $^{16}$O & \nodata & \nodata & 0.78  & 1.2  & \nodata & \nodata \nl

$^{17}$O(p,$\gamma$)$^{18}$F   & $^{17}$O  & \nodata & 0.85 & 0.96& 1.0  & 1.0  & \nodata \nl
                               & $^{18}$F  & \nodata & 8.0  & 2.0 & 0.54 & 0.12 & \nodata \nl
                               & $^{18}$O  & \nodata & 7.8  & 1.9 & 0.52 & 0.11 & \nodata \nl

$^{17}$O(p,$\alpha$)$^{14}$N   & $^{17}$O  & \nodata & 0.65 & 0.88 & 1.1  & 1.2  & \nodata \nl
                               & $^{18}$F  & \nodata & 0.55 & 0.90 & 1.2  & 1.4  & \nodata \nl
                               & $^{18}$O  & \nodata & 0.54 & 0.87 & 1.1  & 1.4  & \nodata \nl

$^{17}$F(p,$\gamma$)$^{18}$Ne  & $^{12}$C  &\nodata & 0.98 & 1.0  & 0.98 & 0.70 &\nodata \nl
                               & $^{13}$C  &\nodata & 1.0  & 1.0  & 1.0  & 0.72 &\nodata \nl
                               & $^{14}$N  &\nodata & 1.0  & 1.0  & 1.0  & 0.73 &\nodata \nl
                               & $^{15}$N  &\nodata & 1.0  & 1.0  & 0.98 & 0.71 &\nodata \nl
                               & $^{16}$O  &\nodata & 0.92 & 0.92 & 1.2  & 3.1  &\nodata \nl
                               & $^{17}$O  &\nodata & 0.10 & 0.16 & 16   & 180  &\nodata \nl
                               & $^{18}$F  &\nodata & 0.11 & 0.16 & 16   & 180  &\nodata \nl
                               & $^{18}$O  &\nodata & 0.11 & 0.16 & 16   & 180  &\nodata \nl
                               & $^{19}$F  &\nodata & 0.94 & 0.99 & 1.0  & 0.63 &\nodata \nl 

$^{18}$F(p,$\gamma$)$^{19}$Ne  & $^{16}$O  &\nodata & 5.7 & 1.5 & 0.70 & 0.48 & \nodata \nl
                               & $^{17}$O  &\nodata & 2.3 & 1.2 & 0.92 & 0.85 & \nodata \nl
                               & $^{18}$F  &\nodata & 2.5 & 1.2 & 1.0  & 0.90 & \nodata \nl
                               & $^{18}$O  &\nodata & 2.4 & 1.2 & 0.91 & 0.87 & \nodata \nl
                               & $^{19}$F  &\nodata & 9.2 & 1.9 & 0.56 & 0.19 & \nodata \nl

$^{18}$F(p,$\alpha$)$^{15}$O   & $^{16}$O  & 0.44  & 0.48 & 0.70 & 1.5 & 5.7 & 49 \nl
                               & $^{17}$O  & 0.85  & 0.85 & 0.92 & 1.2 & 2.3 & 15 \nl
                               & $^{18}$F  & 0.015 & 0.12 & 0.52 & 2.2 & 16  & 480 \nl
                               & $^{18}$O  & 0.014 & 0.11 & 0.50 & 2.1 & 16  & 460 \nl
                               & $^{19}$F  & 0.11  & 0.19 & 0.56 & 1.9 & 9.2 & 85 \nl

$^{19}$Ne(p,$\gamma$)$^{20}$Na & $^{16}$O  & 0.47 & 0.67 & 0.92 & 1.0  & 1.0  & 1.1 \nl
                               & $^{19}$F  & 0.15 & 0.51 & 0.90 & 1.1  & 1.1  & 1.2 \nl

$^{20}$Ne(p,$\gamma$)$^{21}$Na & $^{20}$Ne & \nodata & \nodata & 0.90    & 1.2  & \nodata & \nodata \nl
                               & $^{21}$Ne & \nodata & \nodata & 1.9     & 0.59 & \nodata & \nodata \nl
                               & $^{22}$Na & \nodata & \nodata & 1.8     & 0.57 & \nodata & \nodata \nl
        
$^{21}$Na(p,$\gamma$)$^{22}$Mg & $^{21}$Ne & 0.075& 0.31 & 0.71 & 1.4  & 3.2  & 9.2 \nl
                               & $^{22}$Na & 0.81 & 0.81 & 0.90 & 1.2  & 2.1  & 6.2 \nl

$^{22}$Na(p,$\gamma$)$^{23}$Mg & $^{22}$Na & \nodata & \nodata & 0.57 & 1.8 & \nodata & \nodata \nl 
    
$^{23}$Na(p,$\gamma$)$^{24}$Mg & $^{20}$Ne &\nodata & 0.21 & 0.69 & 1.3  & 1.6  & 1.8  \nl
                               & $^{21}$Ne &\nodata & 0.20 & 0.69 & 1.3  & 1.6  & 1.7  \nl
                               & $^{22}$Na &\nodata & 0.20 & 0.67 & 1.3  & 1.6  & 1.7  \nl
                               & $^{23}$Na &\nodata & 0.33 & 0.78 & 1.2  & 1.4  & 1.4  \nl
                               & $^{24}$Mg &\nodata & 2.9  & 1.5  & 0.60 & 0.14 & 0.016 \nl
                               & $^{25}$Mg &\nodata & 2.1  & 1.4  & 0.65 & 0.21 & 0.068 \nl
                               & $^{26}$Al &\nodata & 2.0  & 1.4  & 0.68 & 0.23 & 0.10 \nl
                               & $^{26}$Mg &\nodata & 2.0  & 1.4  & 0.68 & 0.23 & 0.093 \nl
                               & $^{27}$Al &\nodata & 1.9  & 1.3  & 0.70 & 0.30 & 0.18 \nl
                               & $^{28}$Si &\nodata & 1.4  & 1.2  & 0.87 & 0.67 & 0.62 \nl
                               & $^{29}$Si &\nodata & 1.2  & 1.1  & 0.90 & 0.81 & 0.76 \nl
                               & $^{30}$Si &\nodata & 1.1  & 1.0  & 0.96 & 0.92 & 0.88 \nl

$^{23}$Na(p,$\alpha$)$^{20}$Ne & $^{20}$Ne & \nodata & \nodata & 1.3  & 0.69 & \nodata & \nodata \nl
                               & $^{21}$Ne & \nodata & \nodata & 1.3  & 0.69 & \nodata & \nodata \nl
                               & $^{22}$Na & \nodata & \nodata & 1.3  & 0.67 & \nodata & \nodata \nl
                               & $^{23}$Na & \nodata & \nodata & 0.69 & 1.3  & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 0.67 & 1.4  & \nodata & \nodata \nl
                               & $^{25}$Mg & \nodata & \nodata & 0.67 & 1.4  & \nodata & \nodata \nl
                               & $^{26}$Al & \nodata & \nodata & 0.68 & 1.4  & \nodata & \nodata \nl
                               & $^{26}$Mg & \nodata & \nodata & 0.68 & 1.4  & \nodata & \nodata \nl
                               & $^{27}$Al & \nodata & \nodata & 0.71 & 1.3  & \nodata & \nodata \nl
                               & $^{28}$Si & \nodata & \nodata & 0.87 & 1.2  & \nodata & \nodata \nl

$^{23}$Mg(p,$\gamma$)$^{24}$Al & $^{1}$H   & 0.93 & 0.93 & 0.93  & 1.0  & 1.1  & 1.3 \nl
                               & $^{17}$O  & 1.0  & 1.0  & 1.0   & 0.96 & 0.85 & 0.73 \nl
                               & $^{18}$F  & 1.1  & 1.1  & 1.1   & 1.0  & 0.90 & 0.75 \nl
                               & $^{18}$O  & 1.1  & 1.0  & 1.0   & 1.0  & 0.86 & 0.73 \nl
                               & $^{20}$Ne & 0.095& 0.38 & 0.79  & 1.2  & 2.0  & 2.9 \nl
                               & $^{21}$Ne & 0.095& 0.39 & 0.78  & 1.3  & 1.9  & 2.9 \nl
                               & $^{22}$Na & 0.095& 0.38 & 0.76  & 1.2  & 2.0  & 2.9 \nl
                               & $^{23}$Na & 0.15 & 0.47 & 0.83  & 1.2  & 1.6  & 2.2 \nl
                               & $^{24}$Mg & 0.15 & 0.49 & 0.84  & 1.2  & 1.6  & 2.1 \nl
                               & $^{25}$Mg & 0.41 & 0.59 & 0.86  & 1.2  & 1.6  & 2.1 \nl
                               & $^{26}$Al & 0.60 & 0.68 & 0.88  & 1.2  & 1.5  & 2.0 \nl
                               & $^{26}$Mg & 0.54 & 0.64 & 0.89  & 1.2  & 1.6  & 2.1 \nl
                               & $^{27}$Al & 0.94 & 0.86 & 0.92  & 1.1  & 1.4  & 1.9 \nl
                               & $^{28}$Si & 1.5  & 1.3  & 1.1   & 0.98 & 1.1  & 1.3 \nl
                               & $^{29}$Si & 1.6  & 1.4  & 1.1   & 0.90 & 0.86 & 0.90 \nl
                               & $^{30}$Si & 1.4  & 1.3  & 1.1   & 0.88 & 0.67 & 0.58 \nl
                               & $^{31}$P  & 1.3  & 1.2  & 1.1   & 0.89 & 0.67 & 0.44 \nl
                               & $^{32}$S  & 1.1  & 1.1  & 1.0   & 0.95 & 0.76 & 0.47 \nl
                               & $^{33}$S  & 1.1  & 1.1  & 1.0   & 0.94 & 0.75 & 0.43 \nl
                               & $^{34}$S  & 1.1  & 1.1  & 1.0   & 0.96 & 0.78 & 0.48 \nl
                               & $^{35}$Cl & 1.0  & 1.0  & 1.0   & 1.0  & 0.83 & 0.60 \nl
                               & $^{36}$Ar & 1.0  & 1.0  & 1.0   & 0.98 & 0.84 & 0.60 \nl
                               & $^{37}$Ar & 1.0  & 1.0  & 1.0   & 0.97 & 0.91 & 0.76 \nl
                               & $^{37}$Cl & 1.0  & 1.0  & 1.0   & 0.99 & 0.90 & 0.74 \nl

$^{24}$Al(p,$\gamma$)$^{25}$Si & $^{28}$Si & 0.95 & 0.95 & 0.98  & 1.1  & 1.2  & 1.4 \nl
                               & $^{29}$Si & 0.95 & 0.95 & 1.0   & 1.0  & 1.2  & 1.4 \nl
                               & $^{30}$Si & 1.0  & 1.0  & 1.0   & 1.0  & 1.1  & 1.3 \nl
                               & $^{33}$S  & 1.0  & 1.0  & 1.0   & 0.97 & 0.92 & 0.80 \nl
                               & $^{34}$S  & 1.0  & 1.0  & 1.0   & 0.99 & 0.93 & 0.79 \nl
                               & $^{36}$Ar & 1.0  & 1.0  & 1.0   & 1.0  & 0.95 & 0.82 \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{g}$ & $^{25}$Mg & \nodata & \nodata & 0.68    & 1.4  & \nodata & \nodata \nl
                                     & $^{26}$Al & \nodata & \nodata & 1.2     & 0.76 & \nodata & \nodata \nl
                                     & $^{26}$Mg & \nodata & \nodata & 0.64    & 1.5  & \nodata & \nodata \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{m}$ & $^{26}$Mg & \nodata & \nodata & 1.8 & 0.54 & \nodata & \nodata \nl

$^{25}$Al(p,$\gamma$)$^{26}$Si & $^{17}$O  & 1.0  & 1.0   & 1.0   & 1.0 & 0.96 & 0.81 \nl 
                               & $^{18}$F  & 1.1  & 1.1   & 1.0   & 1.0 & 1.0  & 0.84 \nl
                               & $^{18}$O  & 1.0  & 1.0   & 1.0   & 1.0 & 1.0  & 0.81 \nl
                               & $^{25}$Mg & 0.67 & 0.87  & 0.97  & 1.0 & 1.1  & 1.1 \nl
                               & $^{26}$Mg & 1.0  & 0.89  & 0.96  & 1.0 & 1.1  & 1.3 \nl
                               & $^{26}$Al & 0.52 & 0.80  & 0.96  & 1.0 & 1.2  & 1.3 \nl
                               & $^{27}$Al & 0.67 & 0.78  & 0.93  & 1.1 & 1.3  & 1.6 \nl
                               & $^{28}$Si & 1.0  & 0.96  & 0.98  & 1.1 & 1.3  & 2.0 \nl
                               & $^{29}$Si & 1.0  & 1.0   & 1.0   & 1.0 & 1.1  & 1.7 \nl
                               & $^{30}$Si & 1.1  & 1.0   & 1.0   & 0.96& 0.96 & 1.3 \nl
                               & $^{32}$S  & 1.0  & 1.0   & 1.0   & 1.0 & 0.95 & 0.81 \nl
                               & $^{33}$S  & 1.0  & 1.0   & 1.0   & 1.0 & 0.92 & 0.71 \nl
                               & $^{34}$S  & 1.0  & 1.0   & 1.0   & 1.0 & 0.95 & 0.71 \nl
                               & $^{35}$Cl & 1.0  & 1.0   & 1.0   & 1.0 & 0.97 & 0.73 \nl
                               & $^{36}$Ar & 1.0  & 1.0   & 1.0   & 1.0 & 0.95 & 0.73 \nl
                               & $^{37}$Ar & 1.0  & 1.0   & 1.0   & 1.0 & 0.94 & 0.76 \nl
                               & $^{37}$Cl & 1.0  & 1.0   & 1.0   & 1.0 & 0.95 & 0.76 \nl
                               & $^{38}$Ar & 1.0  & 1.0   & 1.0   & 1.0 & 0.95 & 0.81 \nl
                               & $^{39}$K  & 1.1  & 1.0   & 1.0   & 1.0 & 0.95 & 0.82 \nl

$^{26}$Mg(p,$\gamma$)$^{27}$Al & $^{26}$Mg & \nodata & \nodata & 0.68 & 1.4 & \nodata & \nodata \nl

$^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si & $^{26}$Al &\nodata & 0.072 & 0.48 & 1.9 & \nodata & \nodata \nl

$^{26}$Al$^{m}$(p,$\gamma$)$^{27}$Si & $^{26}$Mg & 0.071 & 0.36 & 0.79 & 1.2 & 1.6 & 1.9 \nl 

$^{26}$Si(p,$\gamma$)$^{27}$P        & $^{28}$Si & 0.98 & 1.0 & 1.0 & 1.0 & 1.1 & 1.3 \nl 
                                     & $^{29}$Si & 1.0  & 1.0 & 1.0 & 1.0 & 1.1 & 1.3 \nl 
                                     & $^{30}$Si & 1.0  & 1.0 & 1.0 & 1.0 & 1.0 & 1.3 \nl 

$^{27}$Si(p,$\gamma$)$^{28}$P        & $^{27}$Al &\nodata & 0.82 & 0.96 & 1.0 & 1.0  & \nodata \nl
                                     & $^{28}$Si &\nodata & 0.96 & 0.98 & 1.1 & 1.3  & \nodata \nl
                                     & $^{29}$Si &\nodata & 1.0  & 1.0  & 1.0 & 1.2  & \nodata \nl

$^{28}$Si(p,$\gamma$)$^{29}$P  & $^{28}$Si &\nodata & \nodata & 0.78 & 1.3  & \nodata & \nodata \nl
                               & $^{29}$Si &\nodata & \nodata & 1.4  & 0.71 & \nodata & \nodata \nl
                               & $^{30}$Si &\nodata & \nodata & 1.2  & 0.79 & \nodata & \nodata \nl

$^{29}$Si(p,$\gamma$)$^{30}$P  & $^{29}$Si & \nodata & 0.095 & 0.52 & 2.0  & 7.1  & \nodata \nl
                               & $^{30}$Si & \nodata & 1.0   & 1.0  & 0.96 & 0.75 & \nodata \nl

$^{29}$P(p,$\gamma$)$^{30}$S   & $^{29}$Si & 0.48 & 0.76 & 0.95  & 1.1  & 1.2  & 1.4 \nl
                               & $^{30}$Si & 0.54 & 0.67 & 0.88  & 1.1  & 1.5  & 1.8 \nl
                               & $^{31}$P  & 0.78 & 0.81 & 0.89  & 1.1  & 1.4  & 1.6 \nl
                               & $^{33}$S  & 1.1  & 1.0  & 1.0   & 0.95 & 0.86 & 0.77 \nl
                               & $^{34}$S  & 1.1  & 1.1  & 1.0   & 0.96 & 0.84 & 0.71 \nl
                               & $^{35}$Cl & 1.1  & 1.1  & 1.0   & 0.97 & 0.80 & 0.63 \nl
                               & $^{36}$Ar & 1.1  & 1.1  & 1.0   & 0.97 & 0.79 & 0.60 \nl
                               & $^{37}$Ar & 1.1  & 1.1  & 1.0   & 0.94 & 0.76 & 0.55 \nl
                               & $^{37}$Cl & 1.1  & 1.0  & 1.0   & 0.95 & 0.76 & 0.56 \nl
                               & $^{38}$Ar & 1.1  & 1.0  & 1.0   & 0.95 & 0.71 & 0.52 \nl
                               & $^{39}$K  & 1.1  & 1.1  & 1.0   & 0.93 & 0.70 & 0.52 \nl
                               & $^{40}$Ca & 1.2  & 1.2  & 1.1   & 0.92 & 0.70 & 0.52 \nl

$^{30}$P(p,$\gamma$)$^{31}$S   & $^{29}$Si & 1.0   & 1.0  & 1.0   & 1.0   & 0.95 & 0.81 \nl
                               & $^{30}$Si & 0.012 & 0.14 & 0.58  & 1.6   & 3.9  & 9.6 \nl
                               & $^{31}$P  & 1.3   & 1.2  & 1.1   & 0.85  & 0.56 & 0.24 \nl
                               & $^{32}$S  & 1.0   & 1.1  & 1.0   & 0.95  & 0.81 & 0.40 \nl
                               & $^{33}$S  & 1.0   & 1.0  & 1.0   & 0.95  & 0.82 & 0.42 \nl
                               & $^{34}$S  & 1.0   & 1.0  & 1.0   & 0.98  & 0.85 & 0.45 \nl
                               & $^{35}$Cl & 1.0   & 1.0  & 1.0   & 1.0   & 0.90 & 0.50 \nl
                               & $^{36}$Ar & 1.0   & 1.0  & 1.0   & 0.98  & 0.90 & 0.50 \nl
                               & $^{37}$Ar & 1.0   & 1.0  & 1.0   & 0.97  & 0.91 & 0.55 \nl
                               & $^{37}$Cl & 1.0   & 1.0  & 1.0   & 0.99  & 0.93 & 0.55 \nl
                               & $^{38}$Ar & 1.0   & 1.0  & 1.0   & 1.0   & 0.95 & 0.57 \nl
                               & $^{39}$K  & 1.0   & 1.0  & 1.0   & 0.99  & 0.93 & 0.55 \nl
                               & $^{40}$Ca & 1.0   & 1.0  & 1.0   & 1.0   & 0.92 & 0.52 \nl

$^{31}$P(p,$\alpha$)$^{28}$Si  & $^{28}$Si &\nodata & 2.4  & 1.2  & 0.91 & \nodata & \nodata \nl
                               & $^{29}$Si &\nodata & 2.7  & 1.3  & 0.86 & \nodata & \nodata \nl
                               & $^{30}$Si &\nodata & 2.5  & 1.3  & 0.83 & \nodata & \nodata \nl
                               & $^{32}$S  &\nodata & 0.67 & 0.95 & 1.0  & \nodata & \nodata \nl
                               & $^{33}$S  &\nodata & 0.55 & 0.91 & 1.0  & \nodata & \nodata \nl
                               & $^{34}$S  &\nodata & 0.53 & 0.90 & 1.1  & \nodata & \nodata \nl
                               & $^{35}$Cl &\nodata & 0.53 & 0.90 & 1.1  & \nodata & \nodata \nl
                               & $^{36}$Ar &\nodata & 0.53 & 0.90 & 1.1  & \nodata & \nodata \nl
                               & $^{37}$Ar &\nodata & 0.52 & 0.88 & 1.1  & \nodata & \nodata \nl
                               & $^{37}$Cl &\nodata & 0.52 & 0.89 & 1.1  & \nodata & \nodata \nl
                               & $^{38}$Ar &\nodata & 0.52 & 0.90 & 1.0  & \nodata & \nodata \nl
                               & $^{39}$K  &\nodata & 0.55 & 0.89 & 1.1  & \nodata & \nodata \nl
                               & $^{40}$Ca &\nodata & 0.56 & 0.90 & 1.1 & \nodata & \nodata \nl

$^{31}$S(p,$\gamma$)$^{32}$Cl  & $^{36}$Ar &\nodata & 1.2  & 1.0  & 0.98 & 0.95 & \nodata \nl
                               & $^{37}$Ar &\nodata & 1.4  & 1.1  & 0.94 & 0.91 & \nodata \nl
                               & $^{37}$Cl &\nodata & 1.3  & 1.1  & 0.95 & 0.91 & \nodata \nl
                               & $^{38}$Ar &\nodata & 1.6  & 1.1  & 0.90 & 0.86 & \nodata \nl
                               & $^{39}$K  &\nodata & 1.8  & 1.2  & 0.90 & 0.84 & \nodata \nl
                               & $^{40}$Ca &\nodata & 1.9  & 1.2  & 0.92 & 0.84 & \nodata \nl

$^{32}$S(p,$\gamma$)$^{33}$Cl  & $^{33}$S  & \nodata & \nodata & 1.5 & 0.62 & \nodata & \nodata \nl
                               & $^{34}$S  & \nodata & \nodata & 1.5 & 0.64 & \nodata & \nodata \nl
                               & $^{35}$Cl & \nodata & \nodata & 1.3 & 0.73 & \nodata & \nodata \nl
                               & $^{36}$Ar & \nodata & \nodata & 1.3 & 0.74 & \nodata & \nodata \nl
                               & $^{37}$Ar & \nodata & \nodata & 1.2 & 0.79 & \nodata & \nodata \nl
                               & $^{37}$Cl & \nodata & \nodata & 1.2 & 0.78 & \nodata & \nodata \nl
                               & $^{38}$Ar & \nodata & \nodata & 1.1 & 0.81 & \nodata & \nodata \nl
                               & $^{39}$K  & \nodata & \nodata & 1.1 & 0.84 & \nodata & \nodata \nl
                               & $^{40}$Ca & \nodata & \nodata & 1.1 & 0.84 & \nodata & \nodata \nl

$^{33}$S(p,$\gamma$)$^{34}$Cl  & $^{33}$S  & 0.00091&0.051& 0.48 & 1.7   & 4.2  & 6.5 \nl
                               & $^{34}$S  & 1.0   & 1.2  & 1.1  & 0.86  & 0.49 & 0.22 \nl
                               & $^{35}$Cl & 1.0   & 1.1  & 1.1  & 0.93  & 0.73 & 0.53 \nl
                               & $^{36}$Ar & 1.0   & 1.1  & 1.1  & 0.95  & 0.77 & 0.63 \nl
                               & $^{37}$Ar & 1.0   & 1.0  & 1.0  & 0.97  & 0.85 & 0.76 \nl
                               & $^{37}$Cl & 1.0   & 1.0  & 1.0  & 0.98  & 0.87 & 0.76 \nl
                               & $^{38}$Ar & 1.0   & 1.0  & 1.0  & 1.0   & 0.90 & 0.86 \nl
                               & $^{39}$K  & 1.0   & 1.0  & 1.0  & 0.99  & 0.96 & 0.88 \nl

$^{34}$S(p,$\gamma$)$^{35}$Cl  & $^{34}$S  & 0.0093    & 0.11     & 0.55     & 1.6      & 3.2  & 4.4 \nl
                               & $^{35}$Cl & 1.0       & 1.2      & 1.1      & 0.90     & 0.63 & 0.50 \nl
                               & $^{36}$Ar & 1.0       & 1.1      & 1.1      & 0.92     & 0.73 & 0.58 \nl
                               & $^{37}$Ar & 1.0       & 1.1      & 1.0      & 0.94     & 0.82 & 0.73 \nl
                               & $^{37}$Cl & 1.0       & 1.1      & 1.0      & 0.95     & 0.83 & 0.73 \nl
                               & $^{38}$Ar & 1.0       & 1.0      & 1.0      & 0.95     & 0.90 & 0.81 \nl
                               & $^{39}$K  & 1.0       & 1.0      & 1.0      & 0.99     & 0.95 & 0.88 \nl
          
$^{33}$Cl(p,$\gamma$)$^{34}$Ar & $^{33}$S  & 0.095& 0.40 & 0.80 & 1.2  & 1.5  & 1.7  \nl
                               & $^{34}$S  & 0.62 & 0.67 & 0.87 & 1.2  & 1.4  & 1.6  \nl
                               & $^{37}$Ar & 1.0  & 1.1  & 1.0  & 0.94 & 0.88 & 0.85 \nl
                               & $^{37}$Cl & 1.0  & 1.1  & 1.0  & 0.96 & 0.89 & 0.87 \nl
                               & $^{38}$Ar & 1.0  & 1.1  & 1.0  & 0.95 & 0.81 & 0.71 \nl
                               & $^{39}$K  & 1.0  & 1.1  & 1.1  & 0.92 & 0.73 & 0.63 \nl
                               & $^{40}$Ca & 1.0  & 1.1  & 1.1  & 0.92 & 0.70 & 0.58 \nl

$^{34}$Cl(p,$\gamma$)$^{35}$Ar & $^{34}$S  & 0.20 & 0.56    & 0.87 & 1.1  & 1.3  & 1.4  \nl

$^{35}$Cl(p,$\gamma$)$^{36}$Ar & $^{35}$Cl & \nodata & \nodata & 0.67 & 1.4     & \nodata & \nodata \nl
                               & $^{36}$Ar & \nodata & \nodata & 1.3  & 0.73    & \nodata & \nodata \nl
                               & $^{37}$Ar & \nodata & \nodata & 1.2  & 0.76    & \nodata & \nodata \nl
                               & $^{37}$Cl & \nodata & \nodata & 1.2  & 0.77    & \nodata & \nodata \nl
                               & $^{38}$Ar & \nodata & \nodata & 1.1  & 0.81    & \nodata & \nodata \nl
                               & $^{39}$K  & \nodata & \nodata & 1.1  & 0.85    & \nodata & \nodata \nl

$^{35}$Cl(p,$\alpha$)$^{32}$S  & $^{35}$Cl & \nodata & 0.83 & 1.0  & 1.0  & 1.0  & 1.0  \nl 
                               & $^{36}$Ar & \nodata & 0.82 & 0.98 & 1.0  & 1.0  & 1.0  \nl 
                               & $^{37}$Ar & \nodata & 0.79 & 0.97 & 1.0  & 1.0  & 1.0  \nl 
                               & $^{37}$Cl & \nodata & 0.78 & 0.96 & 1.0  & 1.0  & 1.0  \nl 
                               & $^{38}$Ar & \nodata & 0.76 & 0.95 & 1.0  & 1.0  & 1.0  \nl
                               & $^{39}$K  & \nodata & 0.71 & 0.96 & 1.0  & 1.0  & 1.0  \nl 
                               & $^{40}$Ca & \nodata & 0.72 & 0.96 & 1.0  & 1.1  & 1.1  \nl 

$^{35}$Ar(p,$\gamma$)$^{36}$K  & $^{39}$K  & \nodata & 1.3  & 1.0  & 0.96  & 0.95  & \nodata  \nl 
                               & $^{40}$Ca & \nodata & 1.5  & 1.1  & 0.96  & 0.92  & \nodata  \nl 

$^{37}$Ar(p,$\gamma$)$^{38}$K  & $^{37}$Ar & 0.026 & 0.22 & 0.70 & 1.3  & 1.7  & 1.9 \nl
                               & $^{37}$Cl & 0.026 & 0.23 & 0.71 & 1.2  & 1.7  & 2.0 \nl
                               & $^{38}$Ar & 2.0   & 1.8  & 1.3  & 0.71 & 0.30 & 0.14 \nl
                               & $^{39}$K  & 1.5   & 1.5  & 1.2  & 0.79 & 0.44 & 0.27 \nl
                               & $^{40}$Ca & 1.3   & 1.2  & 1.1  & 0.88 & 0.58 & 0.40 \nl

$^{37}$K(p,$\gamma$)$^{38}$Ca  & $^{37}$Ar & 0.42 & 0.79 & 0.94 & 1.0  & 1.0  & 1.0  \nl
                               & $^{37}$Cl & 0.41 & 0.79 & 0.96 & 1.0  & 1.0  & 1.0  \nl
                               & $^{38}$Ar & 1.4  & 1.1  & 1.0  & 1.0  & 1.0  & 1.0  \nl
                               & $^{39}$K  & 1.6  & 1.3  & 1.1  & 0.96 & 0.92 & 0.90 \nl
                               & $^{40}$Ca & 1.7  & 1.4  & 1.1  & 0.94 & 0.86 & 0.84 \nl

$^{38}$K(p,$\gamma$)$^{39}$Ca  & $^{38}$Ar & 0.057& 0.35 & 0.81    & 1.1     & 1.4     & 1.4  \nl
                               & $^{39}$K  & 3.4  & 2.6  & 1.5     & 0.63    & 0.19    & 0.059 \nl
                               & $^{40}$Ca & 2.4  & 2.0  & 1.4     & 0.66    & 0.20    & 0.042 \nl

$^{39}$K(p,$\gamma$)$^{40}$Ca  & $^{39}$K  & 0.030 & 0.26 & 0.74    & 1.2    & 1.5     & 1.6  \nl
                               & $^{40}$Ca & 2.4   & 2.2  & 1.4     & 0.66   & 0.19    & 0.026 \nl

\enddata
\tablenotetext{}{NOTE.-- See $\S$ 4 for an explanation of the quantities listed here.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccc}
\tiny
\tablecaption{FINAL ABUNDANCE CHANGES X$_{i}$/X$_{i,rec}$ RESULTING FROM REACTION RATE VARIATIONS FOR ONe NOVA MODEL JCH1 (T$_{PEAK}$=0.231 GK)} 
\tablehead{ \colhead{Reaction}   & \colhead{Isotope i}   & \multicolumn{6}{c}{Reaction rate multiplied by} \nl
\cline{3-8}
   & \colhead{} & \colhead{100} & \colhead{10} & \colhead{2} & \colhead{0.5} & \colhead{0.1} & \colhead{0.01}
}
\startdata

$^{3}$He($\alpha$,$\gamma$)$^{7}$Be & $^{7}$Be & \nodata & \nodata & 0.28 & 1.6 & \nodata & \nodata \nl

$^{7}$Be(p,$\gamma$)$^{8}$B     & $^{7}$Be & \nodata & \nodata & 0.0019  & 40   & \nodata  & \nodata \nl

$^{8}$B(p,$\gamma$)$^{9}$C     & $^{7}$Be & \nodata & 0.38 & 0.84  & 1.1   & 1.2  & \nodata \nl

$^{13}$N(p,$\gamma$)$^{14}$O   & $^{12}$C & \nodata & \nodata & 1.1  & 0.86  & \nodata & \nodata \nl
                               & $^{13}$C & \nodata & \nodata & 0.78  & 1.1  & \nodata & \nodata \nl
                               & $^{18}$O & \nodata & \nodata & 1.1   & 0.88 & \nodata & \nodata \nl

$^{14}$N(p,$\gamma$)$^{15}$O   & $^{12}$C & \nodata & \nodata & 1.3  & 0.71  & \nodata & \nodata \nl
                               & $^{13}$C & \nodata & \nodata & 1.2  & 0.81  & \nodata & \nodata \nl
                               & $^{14}$N & \nodata & \nodata & 0.80   & 1.3 & \nodata & \nodata \nl
                               & $^{15}$N & \nodata & \nodata & 1.3   & 0.77 & \nodata & \nodata \nl

$^{15}$N(p,$\alpha$)$^{12}$C   & $^{15}$N & \nodata & \nodata & 0.66   & 1.7 & \nodata & \nodata \nl

$^{16}$O(p,$\gamma$)$^{17}$F   & $^{13}$C & \nodata & \nodata & 1.0  & 0.89  & \nodata & \nodata \nl
                               & $^{16}$O & \nodata & \nodata & 0.07  & 7.9  & \nodata & \nodata \nl
                               & $^{17}$O & \nodata & \nodata & 0.71  & 1.5  & \nodata & \nodata \nl
                               & $^{18}$O & \nodata & \nodata & 0.71  & 1.4  & \nodata & \nodata \nl
                               & $^{18}$F & \nodata & \nodata & 0.71  & 1.4  & \nodata & \nodata \nl
                               & $^{19}$F & \nodata & \nodata & 0.71  & 1.5  & \nodata & \nodata \nl

$^{17}$O(p,$\gamma$)$^{18}$F   & $^{17}$O  & \nodata & 0.16 & 0.71 & 1.2  & 1.5  & \nodata \nl
                               & $^{18}$O  & \nodata & 1.6  & 1.4 & 0.59 & 0.14 & \nodata \nl
                               & $^{18}$F  & \nodata & 1.6  & 1.4 & 0.62 & 0.14 & \nodata \nl
                               & $^{19}$F  & \nodata & 1.5  & 1.5 & 0.60 & 0.15 & \nodata \nl

$^{17}$O(p,$\alpha$)$^{14}$N   & $^{17}$O  & \nodata & 0.0055 & 0.16 & 3.8  & 15 & \nodata \nl
                               & $^{18}$O  & \nodata & 0.0088 & 0.18 & 3.5  & 14  & \nodata \nl
                               & $^{18}$F  & \nodata & 0.0090 & 0.18 & 3.6  & 14  & \nodata \nl
                               & $^{19}$F  & \nodata & 0.016  & 0.20 & 3.2  & 12  & \nodata \nl

$^{17}$F(p,$\gamma$)$^{18}$Ne  & $^{17}$O  &\nodata & 0.58  & 0.94    & 1.1     & 1.0  &\nodata \nl
                               & $^{18}$O  &\nodata & 0.56  & 0.94    & 1.1     & 1.0  &\nodata \nl
                               & $^{18}$F  &\nodata & 0.57  & 0.95    & 1.0     & 1.0  &\nodata \nl
                               & $^{19}$F  &\nodata & 0.55  & 0.93    & 1.0     & 1.0  &\nodata \nl

$^{18}$F(p,$\gamma$)$^{19}$Ne  & $^{19}$F  &\nodata & 8.1 & 1.9 & 0.60 & 0.28 & \nodata \nl

$^{18}$F(p,$\alpha$)$^{15}$O   & $^{18}$O  & 0.013  & 0.12 & 0.54 & 1.8 & 7.6 & 110 \nl
                               & $^{18}$F  & 0.013  & 0.13 & 0.57 & 1.9 & 8.1 & 110 \nl
                               & $^{19}$F  & 0.010  & 0.10 & 0.51 & 2.0 & 9.7 & 150 \nl

$^{19}$F(p,$\alpha$)$^{16}$O   & $^{19}$F  &\nodata & \nodata & 0.68 & 1.5 & \nodata & \nodata \nl

$^{20}$Ne(p,$\gamma$)$^{21}$Na & $^{21}$Ne & \nodata & \nodata & 1.8     & 0.52 & \nodata & \nodata \nl
                               & $^{22}$Na & \nodata & \nodata & 1.7     & 0.52 & \nodata & \nodata \nl
                               & $^{23}$Na & \nodata & \nodata & 1.8     & 0.54 & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 1.9     & 0.53 & \nodata & \nodata \nl
                               & $^{25}$Mg & \nodata & \nodata & 1.8     & 0.54 & \nodata & \nodata \nl
                               & $^{26}$Mg & \nodata & \nodata & 1.8     & 0.55 & \nodata & \nodata \nl
                               & $^{26}$Al & \nodata & \nodata & 1.8     & 0.53 & \nodata & \nodata \nl
                               & $^{27}$Al & \nodata & \nodata & 1.8     & 0.52 & \nodata & \nodata \nl
                               & $^{28}$Si & \nodata & \nodata & 1.2     & 0.86 & \nodata & \nodata \nl
                               & $^{29}$Si & \nodata & \nodata & 1.3     & 0.87 & \nodata & \nodata \nl

$^{21}$Ne(p,$\gamma$)$^{22}$Na & $^{21}$Ne & \nodata & \nodata & 0.45     & 2.3 & \nodata & \nodata \nl

$^{22}$Ne(p,$\gamma$)$^{23}$Na & $^{22}$Ne & 0.0000064 & 0.0000071 & 0.13 & 2.8 & 6.4 & \nodata \nl

$^{21}$Na(p,$\gamma$)$^{22}$Mg & $^{21}$Ne & 0.76 & 0.90 & 0.98 & 1.0  & 1.0  & 1.0 \nl
                               & $^{22}$Na & 0.77 & 0.83 & 0.91 & 1.0  & 1.1  & 1.1 \nl
                               & $^{25}$Mg & 1.0 & 1.0 & 1.0 & 1.0  & 1.1  & 1.3 \nl
                               & $^{26}$Mg & 1.0  & 1.0 & 1.0 & 1.0  & 1.1  & 1.3 \nl
                               & $^{26}$Al & 1.0  & 1.0  & 1.0  & 1.0  & 1.1  & 1.3 \nl
                               & $^{27}$Al & 1.0  & 1.0  & 1.0  & 1.0  & 1.0  & 1.2 \nl

$^{22}$Na(p,$\gamma$)$^{23}$Mg & $^{22}$Na & \nodata & \nodata & 0.66 & 1.6 & \nodata & \nodata \nl 

$^{23}$Na(p,$\gamma$)$^{24}$Mg & $^{20}$Ne &\nodata & 0.81 & 0.94 & 1.1  & 1.2  & 1.2  \nl
                               & $^{21}$Ne &\nodata & 0.81 & 0.93 & 1.0  & 1.1  & 1.1  \nl
                               & $^{22}$Na &\nodata & 0.78 & 0.91 & 1.1  & 1.0  & 1.2  \nl
                               & $^{23}$Na &\nodata & 0.29 & 0.75 & 1.2  & 1.4  & 1.5  \nl
                               & $^{24}$Mg &\nodata & 2.7  & 1.5  & 0.60 & 0.15 & 0.015 \nl
                               & $^{25}$Mg &\nodata & 2.3  & 1.4  & 0.63 & 0.16 & 0.016 \nl
                               & $^{26}$Mg &\nodata & 2.1  & 1.4  & 0.65 & 0.16 & 0.017 \nl
                               & $^{26}$Al &\nodata & 2.1  & 1.4  & 0.63 & 0.16 & 0.017 \nl
                               & $^{27}$Al &\nodata & 2.0  & 1.4  & 0.63 & 0.17 & 0.017 \nl
                               & $^{28}$Si &\nodata & 1.6  & 1.2  & 0.83 & 0.62 & 0.57 \nl
                               & $^{29}$Si &\nodata & 1.5  & 1.1  & 0.84 & 0.66 & 0.60 \nl
                               & $^{30}$Si &\nodata & 1.5  & 1.2  & 0.88  & 0.75  & 0.72 \nl
                               & $^{31}$P &\nodata & 1.4  & 1.1  & 0.88  & 0.79  & 0.75 \nl
                               & $^{32}$S &\nodata & 1.3  & 1.1  & 0.93  & 0.83  & 0.83 \nl
                               & $^{33}$S &\nodata & 1.2  & 1.1  & 0.95  & 0.89  & 0.88 \nl

$^{23}$Na(p,$\alpha$)$^{20}$Ne & $^{23}$Na & \nodata & \nodata & 0.63  & 1.4 & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 0.62  & 1.5 & \nodata & \nodata \nl
                               & $^{25}$Mg & \nodata & \nodata & 0.64  & 1.4 & \nodata & \nodata \nl
                               & $^{26}$Mg & \nodata & \nodata & 0.65  & 1.4 & \nodata & \nodata \nl
                               & $^{26}$Al & \nodata & \nodata & 0.64 & 1.4  & \nodata & \nodata \nl
                               & $^{27}$Al & \nodata & \nodata & 0.63 & 1.4  & \nodata & \nodata \nl
                               & $^{28}$Si & \nodata & \nodata & 0.84 & 1.2  & \nodata & \nodata \nl
                               & $^{29}$Si & \nodata & \nodata & 0.85 & 1.1  & \nodata & \nodata \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{g}$ & $^{25}$Mg & \nodata & \nodata & 0.64    & 1.5  & \nodata & \nodata \nl
                                     & $^{26}$Mg & \nodata & \nodata & 0.58    & 1.6  & \nodata & \nodata \nl
                                     & $^{26}$Al & \nodata & \nodata & 1.2     & 0.80 & \nodata & \nodata \nl
                                     
$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{m}$ & $^{26}$Mg & \nodata & \nodata & 1.8 & 0.55 & \nodata & \nodata \nl

$^{26}$Mg(p,$\gamma$)$^{27}$Al & $^{26}$Mg & \nodata & 0.12 & 0.55 & 1.8 & \nodata & \nodata \nl

$^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si & $^{26}$Al &\nodata & 0.062 & 0.38 & 2.7 & \nodata & \nodata \nl
                                     & $^{27}$Al &\nodata & 0.86 & 0.92 & 1.1 & \nodata & \nodata \nl

$^{26}$Al$^{m}$(p,$\gamma$)$^{27}$Si & $^{26}$Mg & 0.26 & 0.74 & 0.97 & 1.0 & 1.1 & 1.1 \nl 

$^{27}$Al(p,$\gamma$)$^{28}$Si & $^{27}$Al &\nodata &\nodata & 0.42 & 2.3 &\nodata & \nodata \nl 

$^{28}$Si(p,$\gamma$)$^{29}$P  & $^{28}$Si &\nodata & \nodata & 0.78 & 1.1  & \nodata & \nodata \nl
                               & $^{29}$Si &\nodata & \nodata & 1.6  & 0.56 & \nodata & \nodata \nl
                               & $^{30}$Si &\nodata & \nodata & 1.7  & 0.55 & \nodata & \nodata \nl
                               & $^{31}$P &\nodata & \nodata & 1.8  & 0.54 & \nodata & \nodata \nl
                               & $^{32}$S &\nodata & \nodata & 1.8  & 0.56 & \nodata & \nodata \nl
                               & $^{33}$S &\nodata & \nodata & 1.6  & 0.67 & \nodata & \nodata \nl

$^{29}$Si(p,$\gamma$)$^{30}$P  & $^{29}$Si & \nodata & 0.074 & 0.47 & 2.1  & 9.4  & \nodata \nl
                               & $^{30}$Si & \nodata & 1.0   & 1.0  & 1.0 & 0.68 & \nodata \nl
                               & $^{31}$P & \nodata & 1.0   & 1.0  & 0.94 & 0.60 & \nodata \nl
                               & $^{32}$S & \nodata & 1.1   & 1.0  & 0.93 & 0.51 & \nodata \nl
                               & $^{33}$S & \nodata & 1.1   & 1.0  & 0.91 & 0.60 & \nodata \nl

$^{30}$Si(p,$\gamma$)$^{31}$P  & $^{30}$Si & \nodata & 0.88 & 1.0 & 1.0  & 1.0  & \nodata \nl
                               & $^{31}$P & \nodata & 1.2   & 1.0  & 0.98 & 0.96 & \nodata \nl

$^{30}$P(p,$\gamma$)$^{31}$S   & $^{30}$Si & 0.022 & 0.17 & 0.66  & 1.3   & 1.6  & 1.8     \nl
                               & $^{31}$P  & 1.9   & 1.8  & 1.3   & 0.63  & 0.19 & 0.058   \nl
                               & $^{32}$S  & 2.4   & 2.2  & 1.5   & 0.63  & 0.20 & 0.083   \nl
                               & $^{33}$S  & 2.5   & 2.2  & 1.4   & 0.72  & 0.41 & 0.32    \nl
                               & $^{34}$S  & 1.3   & 1.2  & 1.1   & 0.92  & 0.92 & 0.92    \nl
                               
$^{31}$P(p,$\alpha$)$^{28}$Si  & $^{31}$P &\nodata & 0.69  & 0.94  & 1.0 & \nodata & \nodata \nl
                               & $^{32}$S &\nodata & 0.76  & 0.98  & 1.0 & \nodata & \nodata \nl
                               & $^{33}$S &\nodata & 0.85  & 0.98  & 1.0 & \nodata & \nodata \nl

$^{32}$S(p,$\gamma$)$^{33}$Cl  & $^{33}$S  & \nodata & \nodata & 1.8 & 0.59 & \nodata & \nodata \nl
                               & $^{34}$S  & \nodata & \nodata & 1.2 & 0.92 & \nodata & \nodata \nl
                               
$^{33}$S(p,$\gamma$)$^{34}$Cl  & $^{33}$S  & 0.0057& 0.18& 0.71  & 1.2  & 1.5  & 1.6 \nl
                               & $^{34}$S  & 1.5   & 1.4  & 1.2  & 0.92  & 0.75 & 0.72 \nl
                               & $^{35}$Cl & 1.2   & 1.1  & 1.0  & 1.0  & 0.95 & 0.95 \nl
                             
$^{34}$S(p,$\gamma$)$^{35}$Cl  & $^{34}$S  & 0.0077      & 0.072     & 0.48     & 1.5      & 2.2  & 2.4 \nl
                               & $^{35}$Cl & 1.5       & 1.5      & 1.3      & 0.73     & 0.32 & 0.21 \nl

$^{36}$Ar(p,$\gamma$)$^{37}$K  & $^{36}$Ar & \nodata & \nodata & 0.30 & 1.7  & \nodata  & \nodata \nl
                               & $^{37}$Ar & \nodata & \nodata & 1.3 & 0.65  & \nodata  & \nodata \nl
                               & $^{38}$Ar & \nodata   & \nodata  & 1.2  & 0.82 & \nodata & \nodata \nl

$^{37}$Ar(p,$\gamma$)$^{38}$K  & $^{37}$Ar & 0.062 & 0.62 & 0.96 & 1.0  & 1.1  & 1.1 \nl
                               & $^{38}$Ar & 8.2   & 4.1  & 1.5  & 0.76 & 0.56 & 0.53 \nl
                               & $^{37}$Cl & 0.87 & 0.93 & 1.0 &1.0  & 1.0  & 1.0 \nl
                               & $^{39}$K  & 1.5   & 1.2  & 1.0  & 0.98 & 0.97 & 0.97 \nl

$^{38}$Ar(p,$\gamma$)$^{39}$K  & $^{38}$Ar & 0.41 & 0.71 & 0.97 & 1.0  & 1.1  & 1.1 \nl
                               & $^{39}$K & 4.1   & 2.6  & 1.2  & 0.86 & 0.76 & 0.73 \nl

$^{38}$K(p,$\gamma$)$^{39}$Ca  & $^{38}$Ar & 0.79 & 0.97 & 1.0    & 1.0     & 1.0     & 1.0  \nl
                               & $^{39}$K  & 2.1  & 1.2  & 1.0     & 0.98    & 0.98    & 0.98 \nl

$^{39}$K(p,$\gamma$)$^{40}$Ca  & $^{39}$K  & 0.12 & 0.77 & 0.97    & 1.0    & 1.0     & 1.0  \nl
                               
\enddata
\tablenotetext{}{NOTE.-- See $\S$ 4 for an explanation of the quantities listed here.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccc}
\tiny
\tablecaption{FINAL ABUNDANCE CHANGES X$_{i}$/X$_{i,rec}$ RESULTING FROM REACTION RATE VARIATIONS FOR ONe NOVA MODEL JCH2 (T$_{PEAK}$=0.251 GK)} 
\tablehead{ \colhead{Reaction}   & \colhead{Isotope i}   & \multicolumn{6}{c}{Reaction rate multiplied by} \nl
\cline{3-8}
 & \colhead{} & \colhead{100} & \colhead{10} & \colhead{2} & \colhead{0.5} & \colhead{0.1} & \colhead{0.01}
}
\startdata
$^{3}$He($\alpha$,$\gamma$)$^{7}$Be & $^{7}$Be & \nodata & \nodata & 0.33 & 1.5 & \nodata & \nodata \nl

$^{7}$Be(p,$\gamma$)$^{8}$B     & $^{7}$Be & \nodata & \nodata & 0.048  & 6.7   & \nodata  & \nodata \nl

$^{8}$B(p,$\gamma$)$^{9}$C     & $^{7}$Be & \nodata & 0.46 & 0.89  & 1.1   & 1.2  & \nodata \nl

$^{13}$N(p,$\gamma$)$^{14}$O   & $^{13}$C & \nodata & \nodata & 0.72  & 1.3  & \nodata & \nodata \nl
                               & $^{14}$N & \nodata & \nodata & 1.1   & 0.84 & \nodata & \nodata \nl

$^{14}$N(p,$\gamma$)$^{15}$O   & $^{14}$N & \nodata & \nodata & 0.81  & 1.2  & \nodata & \nodata \nl

$^{15}$N(p,$\gamma$)$^{16}$O   & $^{16}$O & \nodata & \nodata & 1.4  & 0.76  & \nodata & \nodata \nl

$^{15}$N(p,$\alpha$)$^{12}$C   & $^{15}$N & \nodata & \nodata & 0.64  & 1.5  & \nodata & \nodata \nl
                               & $^{16}$O & \nodata & \nodata & 0.76  & 1.4  & \nodata & \nodata \nl

$^{16}$O(p,$\gamma$)$^{17}$F   & $^{16}$O & \nodata & \nodata & 0.40  & 16  & \nodata & \nodata \nl

$^{17}$O(p,$\gamma$)$^{18}$F   & $^{17}$O  & \nodata & 0.19 & 0.70 & 1.2  & 1.4  & \nodata \nl
                               & $^{18}$F  & \nodata & 1.9  & 1.5 & 0.60 & 0.14 & \nodata \nl
                               & $^{18}$O  & \nodata & 1.8  & 1.4 & 0.59 & 0.14 & \nodata \nl
                               & $^{19}$F  & \nodata & 1.5  & 1.3 & 0.58 & 0.14 & \nodata \nl

$^{17}$O(p,$\alpha$)$^{14}$N   & $^{17}$O  & \nodata & 0.033 & 0.26 & 2.9  & 9.5  & \nodata \nl
                               & $^{18}$F  & \nodata & 0.031 & 0.27 & 2.9  & 9.5  & \nodata \nl
                               & $^{18}$O  & \nodata & 0.030 & 0.26 & 2.8  & 8.6  & \nodata \nl
                               & $^{19}$F  & \nodata & 0.028 & 0.27 & 2.6  & 7.7  & \nodata \nl

$^{17}$F(p,$\gamma$)$^{18}$Ne  & $^{17}$O  &\nodata & 0.17  & 0.80    & 1.1     & 1.3  &\nodata \nl
                               & $^{18}$F  &\nodata & 0.17  & 0.80    & 1.2     & 1.3  &\nodata \nl
                               & $^{18}$O  &\nodata & 0.16  & 0.79    & 1.1     & 1.2  &\nodata \nl
                               & $^{19}$F  &\nodata & 0.15  & 0.76    & 1.1     & 1.2  &\nodata \nl
 
$^{18}$F(p,$\gamma$)$^{19}$Ne  & $^{16}$O  &\nodata & 1.2 & 1.0 & 1.0 & 1.0 & \nodata \nl
                               & $^{19}$F  &\nodata & 9.2 & 1.9 & 0.49 & 0.13 & \nodata \nl

$^{18}$F(p,$\alpha$)$^{15}$O   & $^{16}$O  & 0.95  & 1.0  & 1.0  & 1.0 & 1.2 & 3.3 \nl
                               & $^{18}$F  & 0.014 & 0.14 & 0.55 & 1.9 & 8.5 & 110 \nl
                               & $^{18}$O  & 0.014 & 0.13 & 0.53 & 1.8 & 7.9 & 100 \nl
                               & $^{19}$F  & 0.010 & 0.10 & 0.48 & 1.9 & 9.2 & 130 \nl

$^{20}$Ne(p,$\gamma$)$^{21}$Na & $^{20}$Ne & \nodata & \nodata & 0.87    & 1.1  & \nodata & \nodata \nl
                               & $^{21}$Ne & \nodata & \nodata & 1.7     & 0.53 & \nodata & \nodata \nl
                               & $^{22}$Na & \nodata & \nodata & 1.7     & 0.56 & \nodata & \nodata \nl
                               & $^{22}$Ne & \nodata & \nodata & 1.2     & 0.93 & \nodata & \nodata \nl
                               & $^{23}$Na & \nodata & \nodata & 1.7     & 0.55 & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 1.7     & 0.57 & \nodata & \nodata \nl
                               & $^{25}$Mg & \nodata & \nodata & 1.6     & 0.54 & \nodata & \nodata \nl
                               & $^{26}$Al & \nodata & \nodata & 1.7     & 0.53 & \nodata & \nodata \nl
                               & $^{26}$Mg & \nodata & \nodata & 1.7     & 0.56 & \nodata & \nodata \nl
                               & $^{27}$Al & \nodata & \nodata & 1.8     & 0.54 & \nodata & \nodata \nl
                               & $^{28}$Si & \nodata & \nodata & 1.4     & 0.73 & \nodata & \nodata \nl
                               & $^{29}$Si & \nodata & \nodata & 1.4     & 0.74 & \nodata & \nodata \nl
                               & $^{30}$Si & \nodata & \nodata & 1.2     & 0.80 & \nodata & \nodata \nl
                               & $^{31}$P  & \nodata & \nodata & 1.1     & 0.90 & \nodata & \nodata \nl
        
$^{22}$Ne(p,$\gamma$)$^{23}$Na & $^{22}$Ne & 0.00014 & 0.00016 & 0.0035    & 19  & 220 & \nodata \nl

$^{21}$Na(p,$\gamma$)$^{22}$Mg & $^{21}$Ne & 0.35 & 0.57 & 0.83 & 1.2  & 1.4  & 1.5 \nl
                               & $^{22}$Na & 0.72 & 0.76 & 0.90 & 1.1  & 1.4  & 1.5 \nl

$^{22}$Na(p,$\gamma$)$^{23}$Mg & $^{22}$Na & \nodata & \nodata & 0.72 & 1.6 & \nodata & \nodata \nl 
    
$^{23}$Na(p,$\gamma$)$^{24}$Mg & $^{20}$Ne &\nodata & 0.73 & 0.87 & 1.1  & 1.2  & 1.3  \nl
                               & $^{21}$Ne &\nodata & 0.73 & 0.89 & 1.1  & 1.2  & 1.2  \nl
                               & $^{22}$Na &\nodata & 0.71 & 0.90 & 1.1  & 1.3  & 1.3  \nl
                               & $^{22}$Ne &\nodata & 1.1  & 1.0  & 0.93 & 0.89 & 0.89 \nl
                               & $^{23}$Na &\nodata & 0.31 & 0.73 & 1.2  & 1.5  & 1.6  \nl
                               & $^{24}$Mg &\nodata & 2.7  & 1.5  & 0.62 & 0.16 & 0.017 \nl
                               & $^{25}$Mg &\nodata & 1.9  & 1.4  & 0.65 & 0.16 & 0.018 \nl
                               & $^{26}$Al &\nodata & 1.8  & 1.4  & 0.64 & 0.16 & 0.018 \nl
                               & $^{26}$Mg &\nodata & 1.9  & 1.3  & 0.67 & 0.17 & 0.019 \nl
                               & $^{27}$Al &\nodata & 1.8  & 1.3  & 0.66 & 0.18 & 0.020 \nl
                               & $^{28}$Si &\nodata & 1.6  & 1.2  & 0.76 & 0.46 & 0.36 \nl
                               & $^{29}$Si &\nodata & 1.7  & 1.2  & 0.77 & 0.47 & 0.37 \nl
                               & $^{30}$Si &\nodata & 1.5  & 1.1  & 0.80 & 0.61 & 0.54 \nl
                               & $^{31}$P  &\nodata & 1.5  & 1.1  & 1.0  & 0.68 & 0.63 \nl 
                               & $^{32}$S  &\nodata & 1.4  & 1.1  & 1.0  & 0.80 & 0.77 \nl
                               & $^{33}$S  &\nodata & 1.3  & 1.1  & 1.0  & 0.81 & 0.81 \nl
                               & $^{34}$S  &\nodata & 1.3  & 1.1  & 1.0  & 0.88 & 0.88 \nl

$^{23}$Na(p,$\alpha$)$^{20}$Ne & $^{20}$Ne & \nodata & \nodata & 1.1  & 0.87 & \nodata & \nodata \nl
                               & $^{21}$Ne & \nodata & \nodata & 1.1  & 0.90 & \nodata & \nodata \nl
                               & $^{22}$Na & \nodata & \nodata & 1.1  & 0.90 & \nodata & \nodata \nl
                               & $^{23}$Na & \nodata & \nodata & 0.73 & 1.3  & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 0.68 & 1.4  & \nodata & \nodata \nl
                               & $^{25}$Mg & \nodata & \nodata & 0.65 & 1.4  & \nodata & \nodata \nl
                               & $^{26}$Al & \nodata & \nodata & 0.64 & 1.4  & \nodata & \nodata \nl
                               & $^{26}$Mg & \nodata & \nodata & 0.67 & 1.3  & \nodata & \nodata \nl
                               & $^{27}$Al & \nodata & \nodata & 0.66 & 1.3  & \nodata & \nodata \nl
                               & $^{28}$Si & \nodata & \nodata & 0.76 & 1.2  & \nodata & \nodata \nl
                               & $^{29}$Si & \nodata & \nodata & 0.77 & 1.2  & \nodata & \nodata \nl
                               & $^{30}$Si & \nodata & \nodata & 0.80 & 1.1  & \nodata & \nodata \nl

$^{23}$Mg(p,$\gamma$)$^{24}$Al & $^{20}$Ne & 0.87 & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{21}$Ne & 0.90 & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{22}$Na & 0.90 & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{23}$Na & 0.87 & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{24}$Mg & 0.90 & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{25}$Mg & 0.90 & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{26}$Al & 0.88 & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{26}$Mg & 0.89 & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{27}$Al & 0.90 & 0.80 & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{28}$Si & 1.2  & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{29}$Si & 1.3  & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{30}$Si & 1.2  & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl
                               & $^{31}$P  & 1.3  & 1.0  & 1.0   & 1.0  & 1.0  & 1.0 \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{g}$ & $^{25}$Mg & \nodata & \nodata & 0.60 & 1.6  & \nodata & \nodata \nl
                                     & $^{26}$Al & \nodata & \nodata & 1.1  & 0.81 & \nodata & \nodata \nl
                                     & $^{26}$Mg & \nodata & \nodata & 0.56 & 1.7  & \nodata & \nodata \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{m}$ & $^{26}$Mg & \nodata & \nodata & 1.7 & 0.52 & \nodata & \nodata \nl

$^{26}$Mg(p,$\gamma$)$^{27}$Al & $^{26}$Mg & \nodata & 0.13 & 0.56 & 1.9 & \nodata & \nodata \nl

$^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si & $^{26}$Al &\nodata & 0.073 & 0.44 & 2.5 & \nodata & \nodata \nl

$^{26}$Al$^{m}$(p,$\gamma$)$^{27}$Si & $^{26}$Mg & 0.16 & 0.63 & 0.93 & 1.0 & 1.1 & 1.1 \nl 

$^{27}$Al(p,$\gamma$)$^{28}$Si & $^{27}$Al & \nodata & \nodata & 0.41 & 2.5 & \nodata & \nodata \nl 

$^{28}$Si(p,$\gamma$)$^{29}$P  & $^{28}$Si &\nodata & \nodata & 0.64 & 1.3  & \nodata & \nodata \nl
                               & $^{29}$Si &\nodata & \nodata & 1.3  & 0.67 & \nodata & \nodata \nl
                               & $^{30}$Si &\nodata & \nodata & 1.3  & 0.64 & \nodata & \nodata \nl
                               & $^{31}$P  &\nodata & \nodata & 1.4  & 0.65 & \nodata & \nodata \nl
                               & $^{32}$S  &\nodata & \nodata & 1.5  & 0.60 & \nodata & \nodata \nl
                               & $^{33}$S  &\nodata & \nodata & 1.6  & 0.59 & \nodata & \nodata \nl
                               & $^{34}$S  &\nodata & \nodata & 1.6  & 0.59 & \nodata & \nodata \nl
                               & $^{35}$Cl &\nodata & \nodata & 1.4  & 0.67 & \nodata & \nodata \nl

$^{29}$Si(p,$\gamma$)$^{30}$P  & $^{29}$Si & \nodata & 0.069 & 0.45 & 2.2  & 11   & \nodata \nl

$^{30}$Si(p,$\gamma$)$^{31}$P  & $^{30}$Si & \nodata & 0.80 & 0.93 & 1.0  & 1.1   & \nodata \nl

$^{29}$P(p,$\gamma$)$^{30}$S   & $^{34}$S  & 1.2  & 1.0  & 1.0   & 1.0  & 1.0  & 1.0  \nl
                               & $^{35}$Cl & 1.2  & 1.0  & 1.0   & 1.0  & 1.0  & 1.0  \nl

$^{30}$P(p,$\gamma$)$^{31}$S   & $^{30}$Si & 0.015 & 0.13 & 0.55  & 1.6   & 2.9  & 3.4 \nl
                               & $^{31}$P  & 1.3   & 1.1  & 1.0   & 0.84  & 0.38 & 0.16 \nl
                               & $^{32}$S  & 1.4   & 1.4  & 1.2   & 0.77  & 0.27 & 0.087 \nl
                               & $^{33}$S  & 1.6   & 1.5  & 1.2   & 0.74  & 0.24 & 0.074 \nl
                               & $^{34}$S  & 1.7   & 1.6  & 1.3   & 0.75  & 0.24 & 0.088 \nl
                               & $^{35}$Cl & 1.7   & 1.6  & 1.3   & 0.76  & 0.39 & 0.28 \nl
                               & $^{36}$Ar & 1.2   & 1.2  & 1.1   & 0.95  & 0.85 & 0.85 \nl

$^{31}$P(p,$\alpha$)$^{28}$Si  & $^{28}$Si &\nodata & 1.2  & 1.0  & 1.0  & \nodata & \nodata \nl
                               & $^{29}$Si &\nodata & 1.2  & 1.0  & 1.0  & \nodata & \nodata \nl
                               & $^{31}$P  &\nodata & 0.60 & 0.94 & 1.0  & \nodata & \nodata \nl
                               & $^{32}$S  &\nodata & 0.60 & 0.93 & 1.0  & \nodata & \nodata \nl
                               & $^{33}$S  &\nodata & 0.59 & 0.93 & 1.0  & \nodata & \nodata \nl
                               & $^{34}$S  &\nodata & 0.63 & 0.94 & 1.1  & \nodata & \nodata \nl
                               & $^{35}$Cl &\nodata & 0.72 & 0.92 & 1.0  & \nodata & \nodata \nl

$^{32}$S(p,$\gamma$)$^{33}$Cl  & $^{33}$S  & \nodata & \nodata & 2.0 & 0.48 & \nodata & \nodata \nl
                               & $^{34}$S  & \nodata & \nodata & 2.0 & 0.51 & \nodata & \nodata \nl
                               & $^{35}$Cl & \nodata & \nodata & 1.7 & 0.59 & \nodata & \nodata \nl
                               & $^{36}$Ar & \nodata & \nodata & 1.2 & 0.90 & \nodata & \nodata \nl

$^{33}$S(p,$\gamma$)$^{34}$Cl  & $^{33}$S  & 0.0014& 0.085& 0.59 & 1.3   & 1.7  & 1.9 \nl
                               & $^{34}$S  & 1.8   & 1.8  & 1.4  & 0.63  & 0.17 & 0.033 \nl
                               & $^{35}$Cl & 2.2   & 1.9  & 1.3  & 0.66  & 0.31 & 0.21 \nl
                               & $^{36}$Ar & 1.3   & 1.3  & 1.1  & 0.95  & 0.85 & 0.85 \nl

$^{34}$S(p,$\gamma$)$^{35}$Cl  & $^{34}$S  & 0.019     & 0.19     & 0.69     & 1.3      & 1.6  & 1.8 \nl
                               & $^{35}$Cl & 2.3       & 2.1      & 1.3      & 0.63     & 0.19 & 0.053 \nl
                               & $^{36}$Ar & 1.4       & 1.3      & 1.1      & 0.90     & 0.80 & 0.75 \nl
     
$^{33}$Cl(p,$\gamma$)$^{34}$Ar & $^{33}$S  & 0.74 & 1.0  & 1.0  & 1.0  & 1.0  & 1.0  \nl
                               & $^{35}$Cl & 1.3  & 1.0  & 1.0  & 1.0  & 1.0  & 1.0  \nl

$^{34}$Cl(p,$\gamma$)$^{35}$Ar & $^{34}$S  & 0.75 & 1.0     & 1.0  & 1.0  & 1.0  & 1.0  \nl
                               & $^{35}$Cl & 1.3  & 1.0     & 1.0  & 1.0  & 1.0  & 1.0  \nl

$^{35}$Cl(p,$\gamma$)$^{36}$Ar & $^{36}$Ar & \nodata & \nodata & 1.2  & 0.85    & \nodata & \nodata \nl

$^{36}$Ar(p,$\gamma$)$^{37}$K  & $^{36}$Ar & \nodata & \nodata & 0.21  & 4.1    & \nodata & \nodata \nl

$^{37}$Ar(p,$\gamma$)$^{38}$K  & $^{37}$Ar & 0.0084& 0.19 & 0.81 & 1.1  & 1.2  & 1.3 \nl
                               & $^{37}$Cl & 0.88  & 0.91 & 0.98 & 1.0  & 1.0  & 1.0 \nl
                               & $^{38}$Ar & 4.2   & 3.6  & 1.6  & 0.62 & 0.27 & 0.19 \nl
                               & $^{39}$K  & 2.6   & 1.9  & 1.2  & 0.83 & 0.78 & 0.75 \nl

$^{38}$Ar(p,$\gamma$)$^{39}$K  & $^{38}$Ar & 0.63  & 0.79 & 0.95 & 1.0  & 1.1  & 1.1 \nl
                               & $^{39}$K  & 3.6   & 2.4  & 1.3  & 0.77 & 0.58 & 0.53 \nl

$^{37}$K(p,$\gamma$)$^{38}$Ca  & $^{38}$Ar & 1.2  & 1.0  & 1.0  & 1.0  & 1.0  & 1.0 \nl

$^{38}$K(p,$\gamma$)$^{39}$Ca  & $^{38}$Ar & 0.37 & 0.85 & 0.98    & 1.0     & 1.0     & 1.0  \nl
                               & $^{39}$K  & 5.9  & 2.2  & 1.2     & 0.92    & 0.83    & 0.82 \nl

$^{39}$K(p,$\gamma$)$^{40}$Ca  & $^{39}$K  & 0.092 & 0.58 & 0.92    & 1.0    & 1.0     & 1.0  \nl

\enddata
\tablenotetext{}{NOTE.-- See $\S$ 4 for an explanation of the quantities listed here.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccc}
\tiny
\tablecaption{FINAL ABUNDANCE CHANGES X$_{i}$/X$_{i,rec}$ RESULTING FROM REACTION RATE VARIATIONS FOR CO NOVA MODEL JH1 (T$_{PEAK}$=0.145 GK)} 
\tablehead{ \colhead{Reaction}   & \colhead{Isotope i}   & \multicolumn{6}{c}{Reaction rate multiplied by} \nl
\cline{3-8}
   & \colhead{} & \colhead{100} & \colhead{10} & \colhead{2} & \colhead{0.5} & \colhead{0.1} & \colhead{0.01}
}
\startdata

$^{3}$He($\alpha$,$\gamma$)$^{7}$Be & $^{3}$He & \nodata & \nodata & 0.15 & 2.3 & \nodata & \nodata \nl 
                               & $^{7}$Be & \nodata & \nodata & 0.30 & 1.2 & \nodata & \nodata \nl

$^{13}$N(p,$\gamma$)$^{14}$O   & $^{13}$C & \nodata & \nodata & 0.85   & 1.2  & \nodata & \nodata \nl

$^{14}$N(p,$\gamma$)$^{15}$O   & $^{12}$C & \nodata & \nodata & 1.60  & 0.59  & \nodata & \nodata \nl
                               & $^{13}$C & \nodata & \nodata & 1.5   & 0.67  & \nodata & \nodata \nl
                               & $^{14}$N & \nodata & \nodata & 0.86  & 1.1   & \nodata & \nodata \nl
                               & $^{15}$N & \nodata & \nodata & 1.8   & 0.58  & \nodata & \nodata \nl

$^{16}$O(p,$\gamma$)$^{17}$F   & $^{16}$O & \nodata & \nodata & 0.80 & 1.2  & \nodata & \nodata \nl
                               & $^{17}$O & \nodata & \nodata & 1.7  & 0.54  & \nodata & \nodata \nl
                               & $^{18}$F & \nodata & \nodata & 1.7  & 0.55  & \nodata & \nodata \nl
                               & $^{19}$F & \nodata & \nodata & 1.6  & 0.55  & \nodata & \nodata \nl

$^{17}$O(p,$\gamma$)$^{18}$F   & $^{17}$O  & \nodata & 0.59 & 0.91 & 1.0  & 1.0  & \nodata \nl
                               & $^{18}$F  & \nodata & 5.8  & 1.9  & 0.53 & 0.11 & \nodata \nl
                               & $^{19}$F  & \nodata & 5.9  & 1.9  & 0.53 & 0.11 & \nodata \nl

$^{17}$O(p,$\alpha$)$^{14}$N   & $^{14}$N  & \nodata & 1.0   & 1.0  & 0.93 & 0.86 & \nodata \nl
                               & $^{17}$O  & \nodata & 0.050 & 0.39 & 2.0  & 4.3  & \nodata \nl
                               & $^{18}$F  & \nodata & 0.053 & 0.39 & 2.1  & 4.5  & \nodata \nl
                               & $^{19}$F  & \nodata & 0.057 & 0.42 & 2.0  & 4.1  & \nodata \nl

$^{18}$F(p,$\gamma$)$^{19}$Ne  & $^{19}$F  &\nodata & 8.6 & 1.9 & 0.58 & 0.25 & \nodata \nl

$^{18}$F(p,$\alpha$)$^{15}$O   & $^{18}$F  & 0.010 & 0.10 & 0.50 & 2.0 & 10.0 & \nodata \nl
                               & $^{19}$F  & 0.010 & 0.10 & 0.51 & 2.0 & 10.0 & \nodata \nl

$^{19}$F(p,$\alpha$)$^{16}$O   & $^{19}$F  & \nodata & \nodata & 0.52  & 2.0  & \nodata & \nodata \nl

$^{20}$Ne(p,$\gamma$)$^{21}$Na & $^{21}$Ne & \nodata & \nodata & 2.0     & 0.50 & \nodata & \nodata \nl
                               & $^{22}$Na & \nodata & \nodata & 2.9     & 0.49 & \nodata & \nodata \nl
                               
$^{21}$Ne(p,$\gamma$)$^{22}$Na & $^{21}$Ne & \nodata & \nodata & 0.50     & 2.0 & \nodata & \nodata \nl

$^{22}$Ne(p,$\gamma$)$^{23}$Na & $^{20}$Ne & 2.3   & 1.3 & 1.0     & 1.0  & \nodata & \nodata \nl
                               & $^{21}$Ne & 2.3   & 1.3 & 1.0     & 1.0  & \nodata & \nodata \nl
                               & $^{22}$Ne & 0.036 & 0.72& 0.96    & 1.0  & \nodata & \nodata \nl
                               & $^{22}$Na & 2.3   & 1.3 & 1.0     & 1.0  & \nodata & \nodata \nl
                               & $^{23}$Na & 5.9   & 6.9 & 1.9     & 0.56 & \nodata & \nodata \nl
                               & $^{24}$Mg & 6.3   & 6.7 & 1.8     & 0.54 & \nodata & \nodata \nl
                               & $^{25}$Mg & 2.3   & 1.3 & 1.0     & 0.98 & \nodata & \nodata \nl
                               & $^{26}$Al & 2.0   & 1.2 & 1.1     & 1.0  & \nodata & \nodata \nl
                               & $^{27}$Al & 1.2   & 1.0 & 1.0     & 1.0  & \nodata & \nodata \nl

$^{21}$Na(p,$\gamma$)$^{22}$Mg & $^{21}$Ne & 0.87 & 1.0 & 1.0     & 1.0 & 1.0 & 1.0 \nl
                               
$^{22}$Na(p,$\gamma$)$^{23}$Mg & $^{22}$Na & \nodata & \nodata & 0.58 & 1.7 & \nodata & \nodata \nl 
    
$^{23}$Na(p,$\gamma$)$^{24}$Mg & $^{23}$Na &\nodata & 0.31 & 0.79 & 1.1  & 1.3  & 1.3  \nl
                               & $^{24}$Mg &\nodata & 3.2  & 1.5  & 0.55 & 0.12 & 0.013 \nl
                               & $^{25}$Mg &\nodata & 1.2  & 1.0  & 0.98 & 1.0 & 1.0 \nl

$^{23}$Na(p,$\alpha$)$^{20}$Ne & $^{23}$Na & \nodata & \nodata & 0.58 & 1.6  & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 0.55 & 1.5  & \nodata & \nodata \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{g}$ & $^{26}$Al & \nodata & \nodata & 1.9    & 0.52  & \nodata & \nodata \nl
                                     & $^{27}$Al & \nodata & \nodata & 1.3    & 0.88  & \nodata & \nodata \nl

$^{26}$Mg(p,$\gamma$)$^{27}$Al & $^{26}$Mg & \nodata & 0.091 & 0.72  & 1.2  & \nodata & \nodata \nl
                               & $^{27}$Al & \nodata & 1.6   & 1.2   & 0.88 & \nodata & \nodata \nl

$^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si & $^{26}$Al & \nodata & 0.10 & 0.59    & 1.4   & \nodata & \nodata \nl
                                     & $^{27}$Al & \nodata & 1.2  & 1.1     & 0.90  & \nodata & \nodata \nl

$^{27}$Al(p,$\gamma$)$^{28}$Si & $^{27}$Al & \nodata & \nodata & 0.74 & 1.2 & \nodata & \nodata \nl 

$^{29}$Si(p,$\gamma$)$^{30}$P  & $^{30}$Si & \nodata & 1.2   & 1.0  & 1.0 & 1.0 & \nodata \nl
                               
$^{33}$S(p,$\gamma$)$^{34}$Cl  & $^{33}$S  & 0.71& 1.0& 1.0  & 1.0  & 1.0  & 1.0 \nl

$^{34}$S(p,$\gamma$)$^{35}$Cl  & $^{34}$S  & 0.71      & 1.0      & 1.0      & 1.0     & 1.0  & 1.0 \nl
                               & $^{35}$Cl & 3.1       & 1.2      & 1.1      & 1.0     & 1.0  & 1.0 \nl

$^{36}$Ar(p,$\gamma$)$^{37}$K  & $^{37}$Ar  & \nodata & \nodata & 1.8 & 0.62   & \nodata & \nodata \nl

\enddata
\tablenotetext{}{NOTE.-- See $\S$ 4 for an explanation of the quantities listed here.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccc}
\tiny
\tablecaption{FINAL ABUNDANCE CHANGES X$_{i}$/X$_{i,rec}$ RESULTING FROM REACTION RATE VARIATIONS FOR CO NOVA MODEL JH2 (T$_{PEAK}$=0.170 GK)} 
\tablehead{ \colhead{Reaction}   & \colhead{Isotope i}   & \multicolumn{6}{c}{Reaction rate multiplied by} \nl
\cline{3-8}
 & \colhead{} & \colhead{100} & \colhead{10} & \colhead{2} & \colhead{0.5} & \colhead{0.1} & \colhead{0.01}
}
\startdata

$^{3}$He($\alpha$,$\gamma$)$^{7}$Be & $^{3}$He & \nodata & \nodata & 0.19 & 2.1 & \nodata & \nodata \nl
                                    & $^{7}$Be & \nodata & \nodata & 1.3 & 0.66 & \nodata & \nodata \nl

$^{7}$Be(p,$\gamma$)$^{8}$B & $^{7}$Be & \nodata & \nodata & 0.41 & 2.2 & \nodata & \nodata \nl

$^{8}$B(p,$\gamma$)$^{9}$C     & $^{7}$Be & \nodata & 0.80 & 0.98  & 1.0   & 1.0  & \nodata \nl

$^{13}$N(p,$\gamma$)$^{14}$O   & $^{13}$C & \nodata & \nodata & 0.86  & 1.1  & \nodata & \nodata \nl

$^{14}$N(p,$\gamma$)$^{15}$O   & $^{12}$C & \nodata & \nodata & 1.4   & 0.65 & \nodata & \nodata \nl
                               & $^{13}$C & \nodata & \nodata & 1.2   & 0.76 & \nodata & \nodata \nl
                               & $^{15}$N & \nodata & \nodata & 1.6   & 0.64 & \nodata & \nodata \nl

$^{15}$N(p,$\alpha$)$^{12}$C   & $^{15}$N & \nodata & \nodata & 0.49   & 2.1 & \nodata & \nodata \nl

$^{16}$O(p,$\gamma$)$^{17}$F   & $^{16}$O & \nodata & \nodata & 0.79  & 1.2  & \nodata & \nodata \nl
                               & $^{17}$O & \nodata & \nodata & 1.8   & 0.55 & \nodata & \nodata \nl
                               & $^{18}$F & \nodata & \nodata & 1.7   & 0.53 & \nodata & \nodata \nl
                               & $^{19}$F & \nodata & \nodata & 1.7   & 0.55 & \nodata & \nodata \nl

$^{17}$O(p,$\gamma$)$^{18}$F   & $^{17}$O  & \nodata & 0.55 & 0.90& 1.1  & 1.1  & \nodata \nl
                               & $^{18}$F  & \nodata & 5.2  & 1.8 & 0.51 & 0.11 & \nodata \nl
                               & $^{19}$F  & \nodata & 5.5  & 1.8 & 0.52 & 0.11 & \nodata \nl

$^{17}$O(p,$\alpha$)$^{14}$N   & $^{17}$O  & \nodata & 0.035& 0.48 & 1.6  & 2.4  & \nodata \nl
                               & $^{18}$F  & \nodata & 0.036& 0.48 & 1.5  & 2.3  & \nodata \nl
                               & $^{19}$F  & \nodata & 0.048& 0.52 & 1.5  & 2.2  & \nodata \nl
 
$^{18}$F(p,$\gamma$)$^{19}$Ne  & $^{19}$F  &\nodata & 9.1 & 1.9 & 0.55 & 0.20 & \nodata \nl

$^{18}$F(p,$\alpha$)$^{15}$O   & $^{18}$F  & 0.011 & 0.11 & 0.51 & 1.9 & 9.4 & 78 \nl
                               & $^{19}$F  & 0.010 & 0.10 & 0.48 & 2.0 & 10  & 82 \nl

$^{19}$F(p,$\alpha$)$^{16}$O   & $^{19}$F & \nodata & \nodata & 0.58   & 1.8 & \nodata & \nodata \nl

$^{20}$Ne(p,$\gamma$)$^{21}$Na & $^{21}$Ne & \nodata & \nodata & 2.0     & 0.48 & \nodata & \nodata \nl
                               & $^{22}$Na & \nodata & \nodata & 2.0     & 0.50 & \nodata & \nodata \nl
        
$^{21}$Ne(p,$\gamma$)$^{22}$Na & $^{21}$Ne & \nodata & \nodata & 0.52     & 1.8 & \nodata & \nodata \nl

$^{22}$Ne(p,$\gamma$)$^{23}$Na & $^{20}$Ne & 4.3    & 2.1  & 1.1  & 0.92 & 0.86 & \nodata \nl
                               & $^{21}$Ne & 4.4    & 2.1  & 1.1  & 0.92 & 0.84 & \nodata \nl
                               & $^{22}$Na & 4.4    & 2.0  & 1.1  & 0.92 & 0.86 & \nodata \nl
                               & $^{22}$Ne & 0.0085 & 0.65 & 0.96 & 1.0  & 1.0  & \nodata \nl
                               & $^{23}$Na & 1.4    & 6.7  & 1.9  & 0.52 & 0.14 & \nodata \nl
                               & $^{24}$Mg & 1.4    & 6.2  & 1.8  & 0.51 & 0.13 & \nodata \nl
                               & $^{25}$Mg & 5.2    & 2.6  & 1.2  & 0.92 & 0.80 & \nodata \nl
                               & $^{26}$Al & 4.8    & 2.1  & 1.1  & 0.94 & 0.87 & \nodata \nl
                               & $^{26}$Mg & 2.8    & 1.5  & 1.1  & 0.94 & 0.94 & \nodata \nl
                               & $^{27}$Al & 3.2    & 1.5  & 1.1  & 0.97 & 0.95 & \nodata \nl

$^{22}$Na(p,$\gamma$)$^{23}$Mg & $^{22}$Na & \nodata & \nodata & 0.59 & 1.7 & \nodata & \nodata \nl 
    
$^{23}$Na(p,$\gamma$)$^{24}$Mg & $^{20}$Ne &\nodata & 0.88 & 0.96 & 1.0  & 1.0  & 1.0  \nl
                               & $^{21}$Ne &\nodata & 0.88 & 0.96 & 1.0  & 1.0  & 1.0  \nl
                               & $^{22}$Na &\nodata & 0.88 & 0.97 & 1.0  & 1.0  & 1.0  \nl
                               & $^{23}$Na &\nodata & 0.37 & 0.86 & 1.1  & 1.2  & 1.3  \nl
                               & $^{24}$Mg &\nodata & 3.5  & 1.6  & 0.54 & 0.12 & 0.013 \nl
                               & $^{25}$Mg &\nodata & 1.5  & 1.2  & 0.92 & 0.80 & 0.76 \nl
                               & $^{26}$Al &\nodata & 1.4  & 1.1  & 0.94 & 0.87 & 0.87 \nl
                               & $^{26}$Mg &\nodata & 1.2  & 1.1  & 0.94 & 0.89 & 0.89 \nl
                               & $^{27}$Al &\nodata & 1.2  & 1.0  & 0.97 & 0.95 & 0.93 \nl

$^{23}$Na(p,$\alpha$)$^{20}$Ne & $^{23}$Na & \nodata & \nodata & 0.62 & 1.5  & \nodata & \nodata \nl
                               & $^{24}$Mg & \nodata & \nodata & 0.58 & 1.5  & \nodata & \nodata \nl
                               & $^{25}$Mg & \nodata & \nodata & 0.92 & 1.2  & \nodata & \nodata \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{g}$ & $^{25}$Mg & \nodata & \nodata & 0.72    & 1.2  & \nodata & \nodata \nl
                                     & $^{26}$Al & \nodata & \nodata & 1.6     & 0.58 & \nodata & \nodata \nl
                                     & $^{26}$Mg & \nodata & \nodata & 0.89    & 1.1  & \nodata & \nodata \nl
                                     & $^{27}$Al & \nodata & \nodata & 1.4     & 0.73 & \nodata & \nodata \nl

$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{m}$ & $^{26}$Mg & \nodata & \nodata & 1.4 & 0.72 & \nodata & \nodata \nl

$^{26}$Mg(p,$\gamma$)$^{27}$Al & $^{26}$Mg & \nodata & 0.072 & 0.43 & 1.7 & \nodata & \nodata \nl

$^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si & $^{26}$Al &\nodata & 0.048 & 0.45 & 1.7 & \nodata & \nodata \nl
                                     & $^{27}$Al &\nodata & 1.2   & 1.1  & 0.83& \nodata & \nodata \nl

$^{26}$Al$^{m}$(p,$\gamma$)$^{27}$Si & $^{26}$Mg & 0.56 & 0.83 & 0.94 & 1.0 & 1.0 & 1.0 \nl 

$^{29}$Si(p,$\gamma$)$^{30}$P  & $^{29}$Si & \nodata & 0.45  & 0.94 & 1.1  & 1.1  & \nodata \nl
                               & $^{30}$Si & \nodata & 1.7   & 1.2  & 1.0  & 0.92 & \nodata \nl

$^{33}$S(p,$\gamma$)$^{34}$Cl  & $^{33}$S  & 0.38  & 0.94 & 1.0  & 1.0   & 1.0  & 1.0 \nl

$^{34}$S(p,$\gamma$)$^{35}$Cl  & $^{34}$S  & 0.40      & 0.92     & 1.0      & 1.0      & 1.0  & 1.0 \nl
                               & $^{35}$Cl & 5.4       & 1.6      & 1.1      & 1.0      & 1.0  & 1.0 \nl
          
\enddata
\tablenotetext{}{NOTE.-- See $\S$ 4 for an explanation of the quantities listed here.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ll}
\tiny
\tablecaption{INFLUENCE OF REACTION RATE VARIATIONS ON ISOTOPIC ABUNDANCES IN NOVA
NUCLEOSYNTHESIS \tablenotemark{a}} 
\tablehead{
 \colhead{REACTION RATE VARIATION \tablenotemark{b}} & \colhead{ISOTOPIC ABUNDANCE CHANGE \tablenotemark{c}} 
}
\startdata
\multicolumn{2}{c}{CO NOVA MODELS} \nl
\hline
$^{17}$O(p,$\gamma$)$^{18}$F         & $^{18}$F           \nl 
$^{17}$O(p,$\alpha$)$^{14}$N         & $^{17}$O, $^{18}$F \nl 
$^{18}$F(p,$\alpha$)$^{15}$O         & $^{18}$F           \nl 
$^{22}$Ne(p,$\gamma$)$^{23}$Na       & $^{22}$Ne, $^{23}$Na, $^{24}$Mg, $^{25}$Mg, $^{26}$Al \nl
$^{23}$Na(p,$\gamma$)$^{24}$Mg       & $^{24}$Mg          \nl 
$^{26}$Mg(p,$\gamma$)$^{27}$Al       & $^{26}$Mg          \nl 
$^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si & $^{26}$Al          \nl
\hline
\multicolumn{2}{c}{ONE NOVA MODELS} \nl
\hline
$^{17}$O(p,$\gamma$)$^{18}$F   & $^{17}$O, $^{18}$F \nl
$^{17}$O(p,$\alpha$)$^{14}$N   & $^{17}$O, $^{18}$F \nl
$^{17}$F(p,$\gamma$)$^{18}$Ne  & $^{17}$O, $^{18}$F \nl
$^{18}$F(p,$\alpha$)$^{15}$O   & $^{16}$O, $^{17}$O, $^{18}$F \nl
$^{21}$Na(p,$\gamma$)$^{22}$Mg & $^{21}$Ne, $^{22}$Na, $^{22}$Ne \nl
$^{22}$Ne(p,$\gamma$)$^{23}$Na & $^{22}$Ne \nl
$^{23}$Na(p,$\gamma$)$^{24}$Mg & $^{20}$Ne, $^{21}$Ne, $^{22}$Na, $^{23}$Na, $^{24}$Mg, $^{25}$Mg, $^{26}$Mg, $^{26}$Al, $^{27}$Al \nl
$^{23}$Mg(p,$\gamma$)$^{24}$Al & $^{20}$Ne, $^{21}$Ne, $^{22}$Na, $^{23}$Na, $^{24}$Mg \nl
$^{26}$Mg(p,$\gamma$)$^{27}$Al & $^{26}$Mg \nl
$^{26}$Al$^{g}$(p,$\gamma$)$^{27}$Si & $^{26}$Al \nl
$^{26}$Al$^{m}$(p,$\gamma$)$^{27}$Si & $^{26}$Mg \nl
$^{29}$Si(p,$\gamma$)$^{30}$P  & $^{29}$Si \nl
$^{30}$P(p,$\gamma$)$^{31}$S   & $^{30}$Si, $^{32}$S, $^{33}$S, $^{34}$S, $^{35}$Cl, $^{37}$Cl, $^{36}$Ar, $^{37}$Ar, $^{38}$Ar \nl
$^{33}$S(p,$\gamma$)$^{34}$Cl  & $^{33}$S, $^{34}$S, $^{35}$Cl, $^{36}$Ar \nl
$^{33}$Cl(p,$\gamma$)$^{34}$Ar & $^{33}$S \nl
$^{34}$S(p,$\gamma$)$^{35}$Cl  & $^{34}$S, $^{35}$Cl, $^{36}$Ar \nl
$^{34}$Cl(p,$\gamma$)$^{35}$Ar & $^{34}$S \nl
$^{37}$Ar(p,$\gamma$)$^{38}$K  & $^{37}$Cl, $^{37}$Ar, $^{38}$Ar \nl
$^{38}$K(p,$\gamma$)$^{39}$Ca  & $^{38}$Ar \nl
\enddata
\tablenotetext{a}{The table provides only a qualitative overview for some of our results; see 
Tables 5--11 and $\S$ 5 for complete quantitative results.}
\tablenotetext{b}{Only those reactions are listed which have a significant influence on isotopic
abundances in at least one of the nova models considered in the present work (Table 1).}
\tablenotetext{c}{Only those isotopes are listed whose abundances change by more than a factor of
2 as a result of varying the corresponding reaction rates within their adopted errors (Table 3).}
\end{deluxetable}
